Weak-coupling selection and finite-torus entropy in the triangular Ising antiferromagnet

An antiferromagnetic second-neighbor interaction favors stripe order in the triangular-lattice Ising antiferromagnet, but uniform stripes cannot close when both primitive periods are odd. At each fixed odd size $L\geq5$, we minimize this interaction over the ground states of the zero-field nearest-neighbor model on an $L\times L$ torus. We prove a minimum total interface length of $4L$ and classify all $L^2(L^2-1)/2$ selected states. Under the uniform measure on these states, the area fractions of the three stripe orientations approach a uniform distribution over all nonnegative triples summing to one. Thus selection reduces an exponential degeneracy to polynomial growth, while the whole-sample orientation fractions remain broadly distributed. We also derive explicit two-sided entropy-density bounds for periodic spin ground states and honeycomb dimer coverings on $M\times N$ tori, where $M$ and $N$ are the periods along the two primitive lattice directions. For all $M,N\geq3$, the errors relative to the bulk residual entropy are bounded by explicit constants times $\min(M,N)^{-2}$, without an aspect-ratio restriction. These bounds give finite-size accuracy guarantees and control the exponentially small fraction of unperturbed ground states that survive the selection.

==> fig_families.tex <==
% Publication layout; exact spin layers reconstructed and audited by tools/spin_figures/reproduce.py.
\begin{figure*}[t]
\centering
\begingroup
\definecolor{famH}{HTML}{E8B274}
\definecolor{famV}{HTML}{75A8D2}
\definecolor{famD}{HTML}{91B9A0}
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round,
 font=\fontsize{8}{9.5}\selectfont]
\path[use as bounding box] (0,-.1) rectangle (17,4.35);
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (0.1,4.15) {(a) Family A};
\node[anchor=west,font=\fontsize{9}{11}\selectfont\bfseries] at (8.6,4.15) {(b) Family B};
\begin{scope}
\clip (1.88875,0.48956)--(5.56375,0.48956)--(3.72625,3.67220)--(0.05125,3.67220)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,0.38347)--(2.07250,0.38347)--(1.95000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,0.38347)--(1.70500,0.59565)--(1.95000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.07250,0.38347)--(2.31750,0.38347)--(2.19500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,0.38347)--(1.95000,0.59565)--(2.19500,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.31750,0.38347)--(2.56250,0.38347)--(2.44000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.31750,0.38347)--(2.19500,0.59565)--(2.44000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.56250,0.38347)--(2.80750,0.38347)--(2.68500,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.56250,0.38347)--(2.44000,0.59565)--(2.68500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.80750,0.38347)--(3.05250,0.38347)--(2.93000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.80750,0.38347)--(2.68500,0.59565)--(2.93000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.05250,0.38347)--(3.29750,0.38347)--(3.17500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.05250,0.38347)--(2.93000,0.59565)--(3.17500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,0.38347)--(3.54250,0.38347)--(3.42000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,0.38347)--(3.17500,0.59565)--(3.42000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,0.38347)--(3.78750,0.38347)--(3.66500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,0.38347)--(3.42000,0.59565)--(3.66500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.78750,0.38347)--(4.03250,0.38347)--(3.91000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.78750,0.38347)--(3.66500,0.59565)--(3.91000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.03250,0.38347)--(4.27750,0.38347)--(4.15500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.03250,0.38347)--(3.91000,0.59565)--(4.15500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.27750,0.38347)--(4.52250,0.38347)--(4.40000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.27750,0.38347)--(4.15500,0.59565)--(4.40000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.52250,0.38347)--(4.76750,0.38347)--(4.64500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.52250,0.38347)--(4.40000,0.59565)--(4.64500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.76750,0.38347)--(5.01250,0.38347)--(4.89000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.76750,0.38347)--(4.64500,0.59565)--(4.89000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.01250,0.38347)--(5.25750,0.38347)--(5.13500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.01250,0.38347)--(4.89000,0.59565)--(5.13500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.25750,0.38347)--(5.50250,0.38347)--(5.38000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.25750,0.38347)--(5.13500,0.59565)--(5.38000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.50250,0.38347)--(5.74750,0.38347)--(5.62500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.50250,0.38347)--(5.38000,0.59565)--(5.62500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,0.59565)--(1.95000,0.59565)--(1.82750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,0.59565)--(1.58250,0.80782)--(1.82750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,0.59565)--(2.19500,0.59565)--(2.07250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,0.59565)--(1.82750,0.80782)--(2.07250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.19500,0.59565)--(2.44000,0.59565)--(2.31750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,0.59565)--(2.07250,0.80782)--(2.31750,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.44000,0.59565)--(2.68500,0.59565)--(2.56250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.44000,0.59565)--(2.31750,0.80782)--(2.56250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.68500,0.59565)--(2.93000,0.59565)--(2.80750,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.68500,0.59565)--(2.56250,0.80782)--(2.80750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.93000,0.59565)--(3.17500,0.59565)--(3.05250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.93000,0.59565)--(2.80750,0.80782)--(3.05250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,0.59565)--(3.42000,0.59565)--(3.29750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,0.59565)--(3.05250,0.80782)--(3.29750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,0.59565)--(3.66500,0.59565)--(3.54250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,0.59565)--(3.29750,0.80782)--(3.54250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.66500,0.59565)--(3.91000,0.59565)--(3.78750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.66500,0.59565)--(3.54250,0.80782)--(3.78750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.91000,0.59565)--(4.15500,0.59565)--(4.03250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.91000,0.59565)--(3.78750,0.80782)--(4.03250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.15500,0.59565)--(4.40000,0.59565)--(4.27750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.15500,0.59565)--(4.03250,0.80782)--(4.27750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.40000,0.59565)--(4.64500,0.59565)--(4.52250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.40000,0.59565)--(4.27750,0.80782)--(4.52250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.64500,0.59565)--(4.89000,0.59565)--(4.76750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.64500,0.59565)--(4.52250,0.80782)--(4.76750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.89000,0.59565)--(5.13500,0.59565)--(5.01250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.89000,0.59565)--(4.76750,0.80782)--(5.01250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.13500,0.59565)--(5.38000,0.59565)--(5.25750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.13500,0.59565)--(5.01250,0.80782)--(5.25750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.38000,0.59565)--(5.62500,0.59565)--(5.50250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.38000,0.59565)--(5.25750,0.80782)--(5.50250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,0.80782)--(1.82750,0.80782)--(1.70500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,0.80782)--(1.46000,1.02000)--(1.70500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,0.80782)--(2.07250,0.80782)--(1.95000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,0.80782)--(1.70500,1.02000)--(1.95000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,0.80782)--(2.31750,0.80782)--(2.19500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,0.80782)--(1.95000,1.02000)--(2.19500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.31750,0.80782)--(2.56250,0.80782)--(2.44000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.31750,0.80782)--(2.19500,1.02000)--(2.44000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.56250,0.80782)--(2.80750,0.80782)--(2.68500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.56250,0.80782)--(2.44000,1.02000)--(2.68500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.80750,0.80782)--(3.05250,0.80782)--(2.93000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.80750,0.80782)--(2.68500,1.02000)--(2.93000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.05250,0.80782)--(3.29750,0.80782)--(3.17500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.05250,0.80782)--(2.93000,1.02000)--(3.17500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,0.80782)--(3.54250,0.80782)--(3.42000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,0.80782)--(3.17500,1.02000)--(3.42000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,0.80782)--(3.78750,0.80782)--(3.66500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,0.80782)--(3.42000,1.02000)--(3.66500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.78750,0.80782)--(4.03250,0.80782)--(3.91000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.78750,0.80782)--(3.66500,1.02000)--(3.91000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.03250,0.80782)--(4.27750,0.80782)--(4.15500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.03250,0.80782)--(3.91000,1.02000)--(4.15500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.27750,0.80782)--(4.52250,0.80782)--(4.40000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.27750,0.80782)--(4.15500,1.02000)--(4.40000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.52250,0.80782)--(4.76750,0.80782)--(4.64500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.52250,0.80782)--(4.40000,1.02000)--(4.64500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.76750,0.80782)--(5.01250,0.80782)--(4.89000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.76750,0.80782)--(4.64500,1.02000)--(4.89000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.01250,0.80782)--(5.25750,0.80782)--(5.13500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.01250,0.80782)--(4.89000,1.02000)--(5.13500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.25750,0.80782)--(5.50250,0.80782)--(5.38000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.25750,0.80782)--(5.13500,1.02000)--(5.38000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,1.02000)--(1.70500,1.02000)--(1.58250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,1.02000)--(1.33750,1.23218)--(1.58250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,1.02000)--(1.95000,1.02000)--(1.82750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,1.02000)--(1.58250,1.23218)--(1.82750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,1.02000)--(2.19500,1.02000)--(2.07250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,1.02000)--(1.82750,1.23218)--(2.07250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,1.02000)--(2.44000,1.02000)--(2.31750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,1.02000)--(2.07250,1.23218)--(2.31750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.44000,1.02000)--(2.68500,1.02000)--(2.56250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,1.02000)--(2.31750,1.23218)--(2.56250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.68500,1.02000)--(2.93000,1.02000)--(2.80750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.68500,1.02000)--(2.56250,1.23218)--(2.80750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.93000,1.02000)--(3.17500,1.02000)--(3.05250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.93000,1.02000)--(2.80750,1.23218)--(3.05250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.02000)--(3.42000,1.02000)--(3.29750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.02000)--(3.05250,1.23218)--(3.29750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.02000)--(3.66500,1.02000)--(3.54250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.02000)--(3.29750,1.23218)--(3.54250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.02000)--(3.91000,1.02000)--(3.78750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.02000)--(3.54250,1.23218)--(3.78750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.02000)--(4.15500,1.02000)--(4.03250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.02000)--(3.78750,1.23218)--(4.03250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.02000)--(4.40000,1.02000)--(4.27750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.02000)--(4.03250,1.23218)--(4.27750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.40000,1.02000)--(4.64500,1.02000)--(4.52250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.40000,1.02000)--(4.27750,1.23218)--(4.52250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.64500,1.02000)--(4.89000,1.02000)--(4.76750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.64500,1.02000)--(4.52250,1.23218)--(4.76750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (4.89000,1.02000)--(5.13500,1.02000)--(5.01250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.89000,1.02000)--(4.76750,1.23218)--(5.01250,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.13500,1.02000)--(5.38000,1.02000)--(5.25750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.13500,1.02000)--(5.01250,1.23218)--(5.25750,1.23218)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.33750,1.23218)--(1.58250,1.23218)--(1.46000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.33750,1.23218)--(1.21500,1.44435)--(1.46000,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,1.23218)--(1.82750,1.23218)--(1.70500,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,1.23218)--(1.46000,1.44435)--(1.70500,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,1.23218)--(2.07250,1.23218)--(1.95000,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,1.23218)--(1.70500,1.44435)--(1.95000,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,1.23218)--(2.31750,1.23218)--(2.19500,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,1.23218)--(1.95000,1.44435)--(2.19500,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.31750,1.23218)--(2.56250,1.23218)--(2.44000,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.31750,1.23218)--(2.19500,1.44435)--(2.44000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.56250,1.23218)--(2.80750,1.23218)--(2.68500,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.56250,1.23218)--(2.44000,1.44435)--(2.68500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.80750,1.23218)--(3.05250,1.23218)--(2.93000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.80750,1.23218)--(2.68500,1.44435)--(2.93000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,1.23218)--(3.29750,1.23218)--(3.17500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,1.23218)--(2.93000,1.44435)--(3.17500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,1.23218)--(3.54250,1.23218)--(3.42000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,1.23218)--(3.17500,1.44435)--(3.42000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,1.23218)--(3.78750,1.23218)--(3.66500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,1.23218)--(3.42000,1.44435)--(3.66500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,1.23218)--(4.03250,1.23218)--(3.91000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,1.23218)--(3.66500,1.44435)--(3.91000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,1.23218)--(4.27750,1.23218)--(4.15500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,1.23218)--(3.91000,1.44435)--(4.15500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.27750,1.23218)--(4.52250,1.23218)--(4.40000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.27750,1.23218)--(4.15500,1.44435)--(4.40000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.52250,1.23218)--(4.76750,1.23218)--(4.64500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.52250,1.23218)--(4.40000,1.44435)--(4.64500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.76750,1.23218)--(5.01250,1.23218)--(4.89000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.76750,1.23218)--(4.64500,1.44435)--(4.89000,1.44435)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (5.01250,1.23218)--(5.25750,1.23218)--(5.13500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (5.01250,1.23218)--(4.89000,1.44435)--(5.13500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.21500,1.44435)--(1.46000,1.44435)--(1.33750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.21500,1.44435)--(1.09250,1.65653)--(1.33750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,1.44435)--(1.70500,1.44435)--(1.58250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.46000,1.44435)--(1.33750,1.65653)--(1.58250,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,1.44435)--(1.95000,1.44435)--(1.82750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,1.44435)--(1.58250,1.65653)--(1.82750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,1.44435)--(2.19500,1.44435)--(2.07250,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,1.44435)--(1.82750,1.65653)--(2.07250,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,1.44435)--(2.44000,1.44435)--(2.31750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,1.44435)--(2.07250,1.65653)--(2.31750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,1.44435)--(2.68500,1.44435)--(2.56250,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,1.44435)--(2.31750,1.65653)--(2.56250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (2.68500,1.44435)--(2.93000,1.44435)--(2.80750,1.65653)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.68500,1.44435)--(2.56250,1.65653)--(2.80750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,1.44435)--(3.17500,1.44435)--(3.05250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,1.44435)--(2.80750,1.65653)--(3.05250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.44435)--(3.42000,1.44435)--(3.29750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.44435)--(3.05250,1.65653)--(3.29750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.44435)--(3.66500,1.44435)--(3.54250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.44435)--(3.29750,1.65653)--(3.54250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.44435)--(3.91000,1.44435)--(3.78750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.44435)--(3.54250,1.65653)--(3.78750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.44435)--(4.15500,1.44435)--(4.03250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.44435)--(3.78750,1.65653)--(4.03250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.44435)--(4.40000,1.44435)--(4.27750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.44435)--(4.03250,1.65653)--(4.27750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.40000,1.44435)--(4.64500,1.44435)--(4.52250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.40000,1.44435)--(4.27750,1.65653)--(4.52250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.64500,1.44435)--(4.89000,1.44435)--(4.76750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.64500,1.44435)--(4.52250,1.65653)--(4.76750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.89000,1.44435)--(5.13500,1.44435)--(5.01250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.89000,1.44435)--(4.76750,1.65653)--(5.01250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.09250,1.65653)--(1.33750,1.65653)--(1.21500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.09250,1.65653)--(0.97000,1.86870)--(1.21500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.33750,1.65653)--(1.58250,1.65653)--(1.46000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.33750,1.65653)--(1.21500,1.86870)--(1.46000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,1.65653)--(1.82750,1.65653)--(1.70500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,1.65653)--(1.46000,1.86870)--(1.70500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,1.65653)--(2.07250,1.65653)--(1.95000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,1.65653)--(1.70500,1.86870)--(1.95000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,1.65653)--(2.31750,1.65653)--(2.19500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,1.65653)--(1.95000,1.86870)--(2.19500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,1.65653)--(2.56250,1.65653)--(2.44000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,1.65653)--(2.19500,1.86870)--(2.44000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,1.65653)--(2.80750,1.65653)--(2.68500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,1.65653)--(2.44000,1.86870)--(2.68500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,1.65653)--(3.05250,1.65653)--(2.93000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,1.65653)--(2.68500,1.86870)--(2.93000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,1.65653)--(3.29750,1.65653)--(3.17500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,1.65653)--(2.93000,1.86870)--(3.17500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,1.65653)--(3.54250,1.65653)--(3.42000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,1.65653)--(3.17500,1.86870)--(3.42000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,1.65653)--(3.78750,1.65653)--(3.66500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,1.65653)--(3.42000,1.86870)--(3.66500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,1.65653)--(4.03250,1.65653)--(3.91000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,1.65653)--(3.66500,1.86870)--(3.91000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,1.65653)--(4.27750,1.65653)--(4.15500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,1.65653)--(3.91000,1.86870)--(4.15500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.27750,1.65653)--(4.52250,1.65653)--(4.40000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.27750,1.65653)--(4.15500,1.86870)--(4.40000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.52250,1.65653)--(4.76750,1.65653)--(4.64500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.52250,1.65653)--(4.40000,1.86870)--(4.64500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.76750,1.65653)--(5.01250,1.65653)--(4.89000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.76750,1.65653)--(4.64500,1.86870)--(4.89000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.97000,1.86870)--(1.21500,1.86870)--(1.09250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.97000,1.86870)--(0.84750,2.08088)--(1.09250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.21500,1.86870)--(1.46000,1.86870)--(1.33750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.21500,1.86870)--(1.09250,2.08088)--(1.33750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,1.86870)--(1.70500,1.86870)--(1.58250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,1.86870)--(1.33750,2.08088)--(1.58250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,1.86870)--(1.95000,1.86870)--(1.82750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,1.86870)--(1.58250,2.08088)--(1.82750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,1.86870)--(2.19500,1.86870)--(2.07250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,1.86870)--(1.82750,2.08088)--(2.07250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,1.86870)--(2.44000,1.86870)--(2.31750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,1.86870)--(2.07250,2.08088)--(2.31750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,1.86870)--(2.68500,1.86870)--(2.56250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,1.86870)--(2.31750,2.08088)--(2.56250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,1.86870)--(2.93000,1.86870)--(2.80750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,1.86870)--(2.56250,2.08088)--(2.80750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,1.86870)--(3.17500,1.86870)--(3.05250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,1.86870)--(2.80750,2.08088)--(3.05250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.86870)--(3.42000,1.86870)--(3.29750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,1.86870)--(3.05250,2.08088)--(3.29750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.86870)--(3.66500,1.86870)--(3.54250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,1.86870)--(3.29750,2.08088)--(3.54250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.86870)--(3.91000,1.86870)--(3.78750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,1.86870)--(3.54250,2.08088)--(3.78750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.86870)--(4.15500,1.86870)--(4.03250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,1.86870)--(3.78750,2.08088)--(4.03250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.86870)--(4.40000,1.86870)--(4.27750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.15500,1.86870)--(4.03250,2.08088)--(4.27750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.40000,1.86870)--(4.64500,1.86870)--(4.52250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.40000,1.86870)--(4.27750,2.08088)--(4.52250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.64500,1.86870)--(4.89000,1.86870)--(4.76750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.64500,1.86870)--(4.52250,2.08088)--(4.76750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.84750,2.08088)--(1.09250,2.08088)--(0.97000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.84750,2.08088)--(0.72500,2.29306)--(0.97000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.09250,2.08088)--(1.33750,2.08088)--(1.21500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (1.09250,2.08088)--(0.97000,2.29306)--(1.21500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.08088)--(1.58250,2.08088)--(1.46000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.08088)--(1.21500,2.29306)--(1.46000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.08088)--(1.82750,2.08088)--(1.70500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.08088)--(1.46000,2.29306)--(1.70500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.08088)--(2.07250,2.08088)--(1.95000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.08088)--(1.70500,2.29306)--(1.95000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.08088)--(2.31750,2.08088)--(2.19500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.08088)--(1.95000,2.29306)--(2.19500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.08088)--(2.56250,2.08088)--(2.44000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.08088)--(2.19500,2.29306)--(2.44000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.08088)--(2.80750,2.08088)--(2.68500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.08088)--(2.44000,2.29306)--(2.68500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.08088)--(3.05250,2.08088)--(2.93000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.08088)--(2.68500,2.29306)--(2.93000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.08088)--(3.29750,2.08088)--(3.17500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.08088)--(2.93000,2.29306)--(3.17500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.08088)--(3.54250,2.08088)--(3.42000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.08088)--(3.17500,2.29306)--(3.42000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.08088)--(3.78750,2.08088)--(3.66500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.08088)--(3.42000,2.29306)--(3.66500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,2.08088)--(4.03250,2.08088)--(3.91000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,2.08088)--(3.66500,2.29306)--(3.91000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,2.08088)--(4.27750,2.08088)--(4.15500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (4.03250,2.08088)--(3.91000,2.29306)--(4.15500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.27750,2.08088)--(4.52250,2.08088)--(4.40000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.27750,2.08088)--(4.15500,2.29306)--(4.40000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.52250,2.08088)--(4.76750,2.08088)--(4.64500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.52250,2.08088)--(4.40000,2.29306)--(4.64500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,2.29306)--(0.97000,2.29306)--(0.84750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,2.29306)--(0.60250,2.50523)--(0.84750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.97000,2.29306)--(1.21500,2.29306)--(1.09250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.97000,2.29306)--(0.84750,2.50523)--(1.09250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.21500,2.29306)--(1.46000,2.29306)--(1.33750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.21500,2.29306)--(1.09250,2.50523)--(1.33750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,2.29306)--(1.70500,2.29306)--(1.58250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,2.29306)--(1.33750,2.50523)--(1.58250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,2.29306)--(1.95000,2.29306)--(1.82750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,2.29306)--(1.58250,2.50523)--(1.82750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,2.29306)--(2.19500,2.29306)--(2.07250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,2.29306)--(1.82750,2.50523)--(2.07250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,2.29306)--(2.44000,2.29306)--(2.31750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,2.29306)--(2.07250,2.50523)--(2.31750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,2.29306)--(2.68500,2.29306)--(2.56250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,2.29306)--(2.31750,2.50523)--(2.56250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,2.29306)--(2.93000,2.29306)--(2.80750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,2.29306)--(2.56250,2.50523)--(2.80750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,2.29306)--(3.17500,2.29306)--(3.05250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,2.29306)--(2.80750,2.50523)--(3.05250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,2.29306)--(3.42000,2.29306)--(3.29750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,2.29306)--(3.05250,2.50523)--(3.29750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,2.29306)--(3.66500,2.29306)--(3.54250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,2.29306)--(3.29750,2.50523)--(3.54250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,2.29306)--(3.91000,2.29306)--(3.78750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,2.29306)--(3.54250,2.50523)--(3.78750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,2.29306)--(4.15500,2.29306)--(4.03250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.91000,2.29306)--(3.78750,2.50523)--(4.03250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.15500,2.29306)--(4.40000,2.29306)--(4.27750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.15500,2.29306)--(4.03250,2.50523)--(4.27750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.40000,2.29306)--(4.64500,2.29306)--(4.52250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.40000,2.29306)--(4.27750,2.50523)--(4.52250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,2.50523)--(0.84750,2.50523)--(0.72500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,2.50523)--(0.48000,2.71741)--(0.72500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.84750,2.50523)--(1.09250,2.50523)--(0.97000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.84750,2.50523)--(0.72500,2.71741)--(0.97000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.09250,2.50523)--(1.33750,2.50523)--(1.21500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.09250,2.50523)--(0.97000,2.71741)--(1.21500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.50523)--(1.58250,2.50523)--(1.46000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.50523)--(1.21500,2.71741)--(1.46000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.50523)--(1.82750,2.50523)--(1.70500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.50523)--(1.46000,2.71741)--(1.70500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.50523)--(2.07250,2.50523)--(1.95000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.50523)--(1.70500,2.71741)--(1.95000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.50523)--(2.31750,2.50523)--(2.19500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.50523)--(1.95000,2.71741)--(2.19500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.50523)--(2.56250,2.50523)--(2.44000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.50523)--(2.19500,2.71741)--(2.44000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.50523)--(2.80750,2.50523)--(2.68500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.50523)--(2.44000,2.71741)--(2.68500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.50523)--(3.05250,2.50523)--(2.93000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.50523)--(2.68500,2.71741)--(2.93000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.50523)--(3.29750,2.50523)--(3.17500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.50523)--(2.93000,2.71741)--(3.17500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.50523)--(3.54250,2.50523)--(3.42000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.50523)--(3.17500,2.71741)--(3.42000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.50523)--(3.78750,2.50523)--(3.66500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.50523)--(3.42000,2.71741)--(3.66500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,2.50523)--(4.03250,2.50523)--(3.91000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.78750,2.50523)--(3.66500,2.71741)--(3.91000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.03250,2.50523)--(4.27750,2.50523)--(4.15500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.03250,2.50523)--(3.91000,2.71741)--(4.15500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.27750,2.50523)--(4.52250,2.50523)--(4.40000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.27750,2.50523)--(4.15500,2.71741)--(4.40000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,2.71741)--(0.72500,2.71741)--(0.60250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,2.71741)--(0.35750,2.92959)--(0.60250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,2.71741)--(0.97000,2.71741)--(0.84750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,2.71741)--(0.60250,2.92959)--(0.84750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (0.97000,2.71741)--(1.21500,2.71741)--(1.09250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (0.97000,2.71741)--(0.84750,2.92959)--(1.09250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.21500,2.71741)--(1.46000,2.71741)--(1.33750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.21500,2.71741)--(1.09250,2.92959)--(1.33750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,2.71741)--(1.70500,2.71741)--(1.58250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.46000,2.71741)--(1.33750,2.92959)--(1.58250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,2.71741)--(1.95000,2.71741)--(1.82750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.70500,2.71741)--(1.58250,2.92959)--(1.82750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,2.71741)--(2.19500,2.71741)--(2.07250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.95000,2.71741)--(1.82750,2.92959)--(2.07250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,2.71741)--(2.44000,2.71741)--(2.31750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.19500,2.71741)--(2.07250,2.92959)--(2.31750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,2.71741)--(2.68500,2.71741)--(2.56250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.44000,2.71741)--(2.31750,2.92959)--(2.56250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,2.71741)--(2.93000,2.71741)--(2.80750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.68500,2.71741)--(2.56250,2.92959)--(2.80750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,2.71741)--(3.17500,2.71741)--(3.05250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.93000,2.71741)--(2.80750,2.92959)--(3.05250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,2.71741)--(3.42000,2.71741)--(3.29750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.17500,2.71741)--(3.05250,2.92959)--(3.29750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,2.71741)--(3.66500,2.71741)--(3.54250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.42000,2.71741)--(3.29750,2.92959)--(3.54250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,2.71741)--(3.91000,2.71741)--(3.78750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.66500,2.71741)--(3.54250,2.92959)--(3.78750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.91000,2.71741)--(4.15500,2.71741)--(4.03250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.91000,2.71741)--(3.78750,2.92959)--(4.03250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.15500,2.71741)--(4.40000,2.71741)--(4.27750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.15500,2.71741)--(4.03250,2.92959)--(4.27750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.35750,2.92959)--(0.60250,2.92959)--(0.48000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.35750,2.92959)--(0.23500,3.14176)--(0.48000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,2.92959)--(0.84750,2.92959)--(0.72500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,2.92959)--(0.48000,3.14176)--(0.72500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (0.84750,2.92959)--(1.09250,2.92959)--(0.97000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (0.84750,2.92959)--(0.72500,3.14176)--(0.97000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.09250,2.92959)--(1.33750,2.92959)--(1.21500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.09250,2.92959)--(0.97000,3.14176)--(1.21500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.92959)--(1.58250,2.92959)--(1.46000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.33750,2.92959)--(1.21500,3.14176)--(1.46000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.92959)--(1.82750,2.92959)--(1.70500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.58250,2.92959)--(1.46000,3.14176)--(1.70500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.92959)--(2.07250,2.92959)--(1.95000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (1.82750,2.92959)--(1.70500,3.14176)--(1.95000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.92959)--(2.31750,2.92959)--(2.19500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.07250,2.92959)--(1.95000,3.14176)--(2.19500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.92959)--(2.56250,2.92959)--(2.44000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.31750,2.92959)--(2.19500,3.14176)--(2.44000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.92959)--(2.80750,2.92959)--(2.68500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.56250,2.92959)--(2.44000,3.14176)--(2.68500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.92959)--(3.05250,2.92959)--(2.93000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (2.80750,2.92959)--(2.68500,3.14176)--(2.93000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.92959)--(3.29750,2.92959)--(3.17500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.05250,2.92959)--(2.93000,3.14176)--(3.17500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.92959)--(3.54250,2.92959)--(3.42000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.29750,2.92959)--(3.17500,3.14176)--(3.42000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.92959)--(3.78750,2.92959)--(3.66500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (3.54250,2.92959)--(3.42000,3.14176)--(3.66500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.78750,2.92959)--(4.03250,2.92959)--(3.91000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.78750,2.92959)--(3.66500,3.14176)--(3.91000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.03250,2.92959)--(4.27750,2.92959)--(4.15500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (4.03250,2.92959)--(3.91000,3.14176)--(4.15500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.23500,3.14176)--(0.48000,3.14176)--(0.35750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.23500,3.14176)--(0.11250,3.35394)--(0.35750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,3.14176)--(0.72500,3.14176)--(0.60250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,3.14176)--(0.35750,3.35394)--(0.60250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.72500,3.14176)--(0.97000,3.14176)--(0.84750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,3.14176)--(0.60250,3.35394)--(0.84750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.97000,3.14176)--(1.21500,3.14176)--(1.09250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.97000,3.14176)--(0.84750,3.35394)--(1.09250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.21500,3.14176)--(1.46000,3.14176)--(1.33750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.21500,3.14176)--(1.09250,3.35394)--(1.33750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,3.14176)--(1.70500,3.14176)--(1.58250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,3.14176)--(1.33750,3.35394)--(1.58250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,3.14176)--(1.95000,3.14176)--(1.82750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,3.14176)--(1.58250,3.35394)--(1.82750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,3.14176)--(2.19500,3.14176)--(2.07250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,3.14176)--(1.82750,3.35394)--(2.07250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,3.14176)--(2.44000,3.14176)--(2.31750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,3.14176)--(2.07250,3.35394)--(2.31750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,3.14176)--(2.68500,3.14176)--(2.56250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,3.14176)--(2.31750,3.35394)--(2.56250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.68500,3.14176)--(2.93000,3.14176)--(2.80750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.68500,3.14176)--(2.56250,3.35394)--(2.80750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.93000,3.14176)--(3.17500,3.14176)--(3.05250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.93000,3.14176)--(2.80750,3.35394)--(3.05250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,3.14176)--(3.42000,3.14176)--(3.29750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,3.14176)--(3.05250,3.35394)--(3.29750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,3.14176)--(3.66500,3.14176)--(3.54250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,3.14176)--(3.29750,3.35394)--(3.54250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.66500,3.14176)--(3.91000,3.14176)--(3.78750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.66500,3.14176)--(3.54250,3.35394)--(3.78750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.91000,3.14176)--(4.15500,3.14176)--(4.03250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.91000,3.14176)--(3.78750,3.35394)--(4.03250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.11250,3.35394)--(0.35750,3.35394)--(0.23500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.11250,3.35394)--(-0.01000,3.56611)--(0.23500,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.35750,3.35394)--(0.60250,3.35394)--(0.48000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.35750,3.35394)--(0.23500,3.56611)--(0.48000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,3.35394)--(0.84750,3.35394)--(0.72500,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.60250,3.35394)--(0.48000,3.56611)--(0.72500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.84750,3.35394)--(1.09250,3.35394)--(0.97000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.84750,3.35394)--(0.72500,3.56611)--(0.97000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.09250,3.35394)--(1.33750,3.35394)--(1.21500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.09250,3.35394)--(0.97000,3.56611)--(1.21500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.33750,3.35394)--(1.58250,3.35394)--(1.46000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.33750,3.35394)--(1.21500,3.56611)--(1.46000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,3.35394)--(1.82750,3.35394)--(1.70500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.58250,3.35394)--(1.46000,3.56611)--(1.70500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,3.35394)--(2.07250,3.35394)--(1.95000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.82750,3.35394)--(1.70500,3.56611)--(1.95000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,3.35394)--(2.31750,3.35394)--(2.19500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.07250,3.35394)--(1.95000,3.56611)--(2.19500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.31750,3.35394)--(2.56250,3.35394)--(2.44000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.31750,3.35394)--(2.19500,3.56611)--(2.44000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.56250,3.35394)--(2.80750,3.35394)--(2.68500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.56250,3.35394)--(2.44000,3.56611)--(2.68500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.80750,3.35394)--(3.05250,3.35394)--(2.93000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.80750,3.35394)--(2.68500,3.56611)--(2.93000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.05250,3.35394)--(3.29750,3.35394)--(3.17500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.05250,3.35394)--(2.93000,3.56611)--(3.17500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,3.35394)--(3.54250,3.35394)--(3.42000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.29750,3.35394)--(3.17500,3.56611)--(3.42000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,3.35394)--(3.78750,3.35394)--(3.66500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.54250,3.35394)--(3.42000,3.56611)--(3.66500,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (3.78750,3.35394)--(4.03250,3.35394)--(3.91000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.78750,3.35394)--(3.66500,3.56611)--(3.91000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (-0.01000,3.56611)--(0.23500,3.56611)--(0.11250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (-0.01000,3.56611)--(-0.13250,3.77829)--(0.11250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.23500,3.56611)--(0.48000,3.56611)--(0.35750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.23500,3.56611)--(0.11250,3.77829)--(0.35750,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,3.56611)--(0.72500,3.56611)--(0.60250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.48000,3.56611)--(0.35750,3.77829)--(0.60250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,3.56611)--(0.97000,3.56611)--(0.84750,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.72500,3.56611)--(0.60250,3.77829)--(0.84750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (0.97000,3.56611)--(1.21500,3.56611)--(1.09250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (0.97000,3.56611)--(0.84750,3.77829)--(1.09250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.21500,3.56611)--(1.46000,3.56611)--(1.33750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.21500,3.56611)--(1.09250,3.77829)--(1.33750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,3.56611)--(1.70500,3.56611)--(1.58250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.46000,3.56611)--(1.33750,3.77829)--(1.58250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,3.56611)--(1.95000,3.56611)--(1.82750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.70500,3.56611)--(1.58250,3.77829)--(1.82750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,3.56611)--(2.19500,3.56611)--(2.07250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (1.95000,3.56611)--(1.82750,3.77829)--(2.07250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,3.56611)--(2.44000,3.56611)--(2.31750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.19500,3.56611)--(2.07250,3.77829)--(2.31750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,3.56611)--(2.68500,3.56611)--(2.56250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.44000,3.56611)--(2.31750,3.77829)--(2.56250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.68500,3.56611)--(2.93000,3.56611)--(2.80750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.68500,3.56611)--(2.56250,3.77829)--(2.80750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.93000,3.56611)--(3.17500,3.56611)--(3.05250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (2.93000,3.56611)--(2.80750,3.77829)--(3.05250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,3.56611)--(3.42000,3.56611)--(3.29750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.17500,3.56611)--(3.05250,3.77829)--(3.29750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,3.56611)--(3.66500,3.56611)--(3.54250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.42000,3.56611)--(3.29750,3.77829)--(3.54250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.66500,3.56611)--(3.91000,3.56611)--(3.78750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (3.66500,3.56611)--(3.54250,3.77829)--(3.78750,3.77829)--cycle;
\draw[black!85,line width=0.65pt] (2.44000,1.02000)--(2.56250,1.23218);
\draw[black!85,line width=0.65pt] (3.17500,1.02000)--(3.05250,1.23218);
\draw[black!85,line width=0.65pt] (3.17500,1.02000)--(3.42000,1.02000);
\draw[black!85,line width=0.65pt] (3.42000,1.02000)--(3.66500,1.02000);
\draw[black!85,line width=0.65pt] (3.66500,1.02000)--(3.91000,1.02000);
\draw[black!85,line width=0.65pt] (3.91000,1.02000)--(4.15500,1.02000);
\draw[black!85,line width=0.65pt] (4.15500,1.02000)--(4.40000,1.02000);
\draw[black!85,line width=0.65pt] (4.40000,1.02000)--(4.64500,1.02000);
\draw[black!85,line width=0.65pt] (4.64500,1.02000)--(4.89000,1.02000);
\draw[black!85,line width=0.65pt] (4.89000,1.02000)--(4.76750,1.23218);
\draw[black!85,line width=0.65pt] (1.21500,1.02000)--(1.33750,1.23218);
\draw[black!85,line width=0.65pt] (4.89000,1.02000)--(5.01250,1.23218);
\draw[black!85,line width=0.65pt] (2.56250,1.23218)--(2.68500,1.44435);
\draw[black!85,line width=0.65pt] (3.05250,1.23218)--(2.93000,1.44435);
\draw[black!85,line width=0.65pt] (4.76750,1.23218)--(4.64500,1.44435);
\draw[black!85,line width=0.65pt] (1.33750,1.23218)--(1.46000,1.44435);
\draw[black!85,line width=0.65pt] (5.01250,1.23218)--(5.13500,1.44435);
\draw[black!85,line width=0.65pt] (2.68500,1.44435)--(2.80750,1.65653);
\draw[black!85,line width=0.65pt] (2.93000,1.44435)--(2.80750,1.65653);
\draw[black!85,line width=0.65pt] (4.64500,1.44435)--(4.52250,1.65653);
\draw[black!85,line width=0.65pt] (1.46000,1.44435)--(1.58250,1.65653);
\draw[black!85,line width=0.65pt] (5.13500,1.44435)--(5.25750,1.65653);
\draw[black!85,line width=0.65pt] (2.07250,1.65653)--(2.31750,1.65653);
\draw[black!85,line width=0.65pt] (2.31750,1.65653)--(2.56250,1.65653);
\draw[black!85,line width=0.65pt] (2.56250,1.65653)--(2.80750,1.65653);
\draw[black!85,line width=0.65pt] (4.52250,1.65653)--(4.40000,1.86870);
\draw[black!85,line width=0.65pt] (1.58250,1.65653)--(1.46000,1.86870);
\draw[black!85,line width=0.65pt] (1.58250,1.65653)--(1.82750,1.65653);
\draw[black!85,line width=0.65pt] (1.82750,1.65653)--(2.07250,1.65653);
\draw[black!85,line width=0.65pt] (4.40000,1.86870)--(4.27750,2.08088);
\draw[black!85,line width=0.65pt] (1.46000,1.86870)--(1.33750,2.08088);
\draw[black!85,line width=0.65pt] (4.27750,2.08088)--(4.15500,2.29306);
\draw[black!85,line width=0.65pt] (1.33750,2.08088)--(1.21500,2.29306);
\draw[black!85,line width=0.65pt] (4.15500,2.29306)--(4.03250,2.50523);
\draw[black!85,line width=0.65pt] (1.21500,2.29306)--(1.09250,2.50523);
\draw[black!85,line width=0.65pt] (4.03250,2.50523)--(3.91000,2.71741);
\draw[black!85,line width=0.65pt] (1.09250,2.50523)--(0.97000,2.71741);
\draw[black!85,line width=0.65pt] (3.91000,2.71741)--(3.78750,2.92959);
\draw[black!85,line width=0.65pt] (0.97000,2.71741)--(0.84750,2.92959);
\draw[black!85,line width=0.65pt] (3.78750,2.92959)--(3.66500,3.14176);
\draw[black!85,line width=0.65pt] (0.84750,2.92959)--(0.72500,3.14176);
\draw[black!85,line width=0.65pt] (1.21500,3.14176)--(1.46000,3.14176);
\draw[black!85,line width=0.65pt] (1.46000,3.14176)--(1.70500,3.14176);
\draw[black!85,line width=0.65pt] (1.70500,3.14176)--(1.95000,3.14176);
\draw[black!85,line width=0.65pt] (1.95000,3.14176)--(2.19500,3.14176);
\draw[black!85,line width=0.65pt] (2.19500,3.14176)--(2.44000,3.14176);
\draw[black!85,line width=0.65pt] (2.44000,3.14176)--(2.68500,3.14176);
\draw[black!85,line width=0.65pt] (2.68500,3.14176)--(2.93000,3.14176);
\draw[black!85,line width=0.65pt] (2.93000,3.14176)--(3.17500,3.14176);
\draw[black!85,line width=0.65pt] (3.17500,3.14176)--(3.42000,3.14176);
\draw[black!85,line width=0.65pt] (3.42000,3.14176)--(3.66500,3.14176);
\draw[black!85,line width=0.65pt] (-0.01000,3.14176)--(0.11250,3.35394);
\draw[black!85,line width=0.65pt] (3.66500,3.14176)--(3.78750,3.35394);
\draw[black!85,line width=0.65pt] (0.72500,3.14176)--(0.84750,3.35394);
\draw[black!85,line width=0.65pt] (0.72500,3.14176)--(0.97000,3.14176);
\draw[black!85,line width=0.65pt] (0.97000,3.14176)--(1.21500,3.14176);
\draw[black!85,line width=0.65pt] (1.95000,0.17130)--(2.07250,0.38347);
\draw[black!85,line width=0.65pt] (0.11250,3.35394)--(0.23500,3.56611);
\draw[black!85,line width=0.65pt] (5.62500,0.17130)--(5.74750,0.38347);
\draw[black!85,line width=0.65pt] (3.78750,3.35394)--(3.91000,3.56611);
\draw[black!85,line width=0.65pt] (2.68500,0.17130)--(2.80750,0.38347);
\draw[black!85,line width=0.65pt] (0.84750,3.35394)--(0.97000,3.56611);
\draw[black!85,line width=0.65pt] (2.80750,0.38347)--(2.93000,0.59565);
\draw[black!85,line width=0.65pt] (0.97000,3.56611)--(1.09250,3.77829);
\draw[black!85,line width=0.65pt] (2.07250,0.38347)--(2.19500,0.59565);
\draw[black!85,line width=0.65pt] (0.23500,3.56611)--(0.35750,3.77829);
\draw[black!85,line width=0.65pt] (5.74750,0.38347)--(5.87000,0.59565);
\draw[black!85,line width=0.65pt] (3.91000,3.56611)--(4.03250,3.77829);
\draw[black!85,line width=0.65pt] (2.93000,0.59565)--(3.05250,0.80782);
\draw[black!85,line width=0.65pt] (1.09250,3.77829)--(1.21500,3.99047);
\draw[black!85,line width=0.65pt] (2.19500,0.59565)--(2.31750,0.80782);
\draw[black!85,line width=0.65pt] (0.35750,3.77829)--(0.48000,3.99047);
\draw[black!85,line width=0.65pt] (3.05250,0.80782)--(3.17500,1.02000);
\draw[black!85,line width=0.65pt] (2.31750,0.80782)--(2.44000,1.02000);
\end{scope}
\draw[black,line width=0.6pt,densely dashed,->] (1.88875,0.48956)--(5.56375,0.48956);
\draw[black,line width=0.6pt,densely dashed,->] (0.05125,3.67220)--(3.72625,3.67220);
\draw[black,line width=0.6pt,dash pattern=on 3pt off 1pt on .6pt off 1pt,->] (1.88875,0.48956)--(0.05125,3.67220);
\draw[black,line width=0.6pt,dash pattern=on 3pt off 1pt on .6pt off 1pt,->] (5.56375,0.48956)--(3.72625,3.67220);
\node[fill=white,inner sep=.6pt] at (3.81813,0.33043) {$p$};
\node[fill=white,inner sep=.6pt] at (1.80300,3.82073) {$p$};
\node[fill=white,inner sep=.6pt] at (0.78625,2.08088) {$q$};
\node[fill=white,inner sep=.6pt] at (4.82875,2.08088) {$q$};
\filldraw[fill=white,draw=black,line width=.6pt] (3.17500,1.02000) circle[radius=.055cm];
\node[anchor=north,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (3.17500,0.84000) {\textsf{1}};
\filldraw[fill=white,draw=black,line width=.6pt] (4.89000,1.02000) circle[radius=.055cm];
\node[anchor=north,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (4.89000,0.84000) {\textsf{2}};
\filldraw[fill=white,draw=black,line width=.6pt] (1.58250,1.65653) circle[radius=.055cm];
\node[anchor=east,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (1.42250,1.65653) {\textsf{3}};
\filldraw[fill=white,draw=black,line width=.6pt] (2.80750,1.65653) circle[radius=.055cm];
\node[anchor=north east,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (2.65750,1.49653) {\textsf{4}};
\filldraw[fill=white,draw=black,line width=.6pt] (0.72500,3.14176) circle[radius=.055cm];
\node[anchor=south,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (0.72500,3.32176) {\textsf{5}};
\filldraw[fill=white,draw=black,line width=.6pt] (3.66500,3.14176) circle[radius=.055cm];
\node[anchor=south,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (3.66500,3.32176) {\textsf{6}};
\draw[gray,densely dashed,line width=.45pt] (6.6500,1.9500)--(7.9700,1.9500)--(7.9700,3.0500)--(6.6500,3.0500)--cycle;
\path[fill=famD,draw=black,line width=.65pt] (7.2000,1.9500)--(7.9700,1.9500)--(7.9700,3.0500)--(6.6500,3.0500)--(6.6500,2.2800)--(7.2000,2.2800)--cycle;
\node at (7.310,3.370) {$D$ region};
\node at (7.310,1.720) {$V+D=12$};
\node[rotate=90] at (6.430,2.500) {$H+D=10$};
\node[font=\fontsize{8}{9}\selectfont] at (6.9250,2.1150) {$5\!\times\!3$};
\begin{scope}
\clip (10.38875,0.48956)--(14.06375,0.48956)--(12.22625,3.67220)--(8.55125,3.67220)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.32750,0.38347)--(10.57250,0.38347)--(10.45000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.32750,0.38347)--(10.20500,0.59565)--(10.45000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,0.38347)--(10.81750,0.38347)--(10.69500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,0.38347)--(10.45000,0.59565)--(10.69500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,0.38347)--(11.06250,0.38347)--(10.94000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,0.38347)--(10.69500,0.59565)--(10.94000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.06250,0.38347)--(11.30750,0.38347)--(11.18500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.06250,0.38347)--(10.94000,0.59565)--(11.18500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.30750,0.38347)--(11.55250,0.38347)--(11.43000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.30750,0.38347)--(11.18500,0.59565)--(11.43000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,0.38347)--(11.79750,0.38347)--(11.67500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,0.38347)--(11.43000,0.59565)--(11.67500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,0.38347)--(12.04250,0.38347)--(11.92000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,0.38347)--(11.67500,0.59565)--(11.92000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,0.38347)--(12.28750,0.38347)--(12.16500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,0.38347)--(11.92000,0.59565)--(12.16500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,0.38347)--(12.53250,0.38347)--(12.41000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,0.38347)--(12.16500,0.59565)--(12.41000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,0.38347)--(12.77750,0.38347)--(12.65500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,0.38347)--(12.41000,0.59565)--(12.65500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.77750,0.38347)--(13.02250,0.38347)--(12.90000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.77750,0.38347)--(12.65500,0.59565)--(12.90000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.02250,0.38347)--(13.26750,0.38347)--(13.14500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.02250,0.38347)--(12.90000,0.59565)--(13.14500,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,0.38347)--(13.51250,0.38347)--(13.39000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,0.38347)--(13.14500,0.59565)--(13.39000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,0.38347)--(13.75750,0.38347)--(13.63500,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,0.38347)--(13.39000,0.59565)--(13.63500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.75750,0.38347)--(14.00250,0.38347)--(13.88000,0.59565)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.75750,0.38347)--(13.63500,0.59565)--(13.88000,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (14.00250,0.38347)--(14.24750,0.38347)--(14.12500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (14.00250,0.38347)--(13.88000,0.59565)--(14.12500,0.59565)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.20500,0.59565)--(10.45000,0.59565)--(10.32750,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.20500,0.59565)--(10.08250,0.80782)--(10.32750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,0.59565)--(10.69500,0.59565)--(10.57250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,0.59565)--(10.32750,0.80782)--(10.57250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,0.59565)--(10.94000,0.59565)--(10.81750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,0.59565)--(10.57250,0.80782)--(10.81750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.94000,0.59565)--(11.18500,0.59565)--(11.06250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.94000,0.59565)--(10.81750,0.80782)--(11.06250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.18500,0.59565)--(11.43000,0.59565)--(11.30750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.18500,0.59565)--(11.06250,0.80782)--(11.30750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.43000,0.59565)--(11.67500,0.59565)--(11.55250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.43000,0.59565)--(11.30750,0.80782)--(11.55250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.67500,0.59565)--(11.92000,0.59565)--(11.79750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.67500,0.59565)--(11.55250,0.80782)--(11.79750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,0.59565)--(12.16500,0.59565)--(12.04250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,0.59565)--(11.79750,0.80782)--(12.04250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,0.59565)--(12.41000,0.59565)--(12.28750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,0.59565)--(12.04250,0.80782)--(12.28750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,0.59565)--(12.65500,0.59565)--(12.53250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,0.59565)--(12.28750,0.80782)--(12.53250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.65500,0.59565)--(12.90000,0.59565)--(12.77750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.65500,0.59565)--(12.53250,0.80782)--(12.77750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.90000,0.59565)--(13.14500,0.59565)--(13.02250,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.90000,0.59565)--(12.77750,0.80782)--(13.02250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.14500,0.59565)--(13.39000,0.59565)--(13.26750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.14500,0.59565)--(13.02250,0.80782)--(13.26750,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,0.59565)--(13.63500,0.59565)--(13.51250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,0.59565)--(13.26750,0.80782)--(13.51250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.63500,0.59565)--(13.88000,0.59565)--(13.75750,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.63500,0.59565)--(13.51250,0.80782)--(13.75750,0.80782)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.88000,0.59565)--(14.12500,0.59565)--(14.00250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.88000,0.59565)--(13.75750,0.80782)--(14.00250,0.80782)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.08250,0.80782)--(10.32750,0.80782)--(10.20500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.08250,0.80782)--(9.96000,1.02000)--(10.20500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.32750,0.80782)--(10.57250,0.80782)--(10.45000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.32750,0.80782)--(10.20500,1.02000)--(10.45000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,0.80782)--(10.81750,0.80782)--(10.69500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,0.80782)--(10.45000,1.02000)--(10.69500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,0.80782)--(11.06250,0.80782)--(10.94000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,0.80782)--(10.69500,1.02000)--(10.94000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.06250,0.80782)--(11.30750,0.80782)--(11.18500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.06250,0.80782)--(10.94000,1.02000)--(11.18500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.30750,0.80782)--(11.55250,0.80782)--(11.43000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.30750,0.80782)--(11.18500,1.02000)--(11.43000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,0.80782)--(11.79750,0.80782)--(11.67500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,0.80782)--(11.43000,1.02000)--(11.67500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,0.80782)--(12.04250,0.80782)--(11.92000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,0.80782)--(11.67500,1.02000)--(11.92000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,0.80782)--(12.28750,0.80782)--(12.16500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,0.80782)--(11.92000,1.02000)--(12.16500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,0.80782)--(12.53250,0.80782)--(12.41000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,0.80782)--(12.16500,1.02000)--(12.41000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,0.80782)--(12.77750,0.80782)--(12.65500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,0.80782)--(12.41000,1.02000)--(12.65500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.77750,0.80782)--(13.02250,0.80782)--(12.90000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.77750,0.80782)--(12.65500,1.02000)--(12.90000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.02250,0.80782)--(13.26750,0.80782)--(13.14500,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.02250,0.80782)--(12.90000,1.02000)--(13.14500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,0.80782)--(13.51250,0.80782)--(13.39000,1.02000)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (13.26750,0.80782)--(13.14500,1.02000)--(13.39000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,0.80782)--(13.75750,0.80782)--(13.63500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,0.80782)--(13.39000,1.02000)--(13.63500,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.75750,0.80782)--(14.00250,0.80782)--(13.88000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.75750,0.80782)--(13.63500,1.02000)--(13.88000,1.02000)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.96000,1.02000)--(10.20500,1.02000)--(10.08250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.96000,1.02000)--(9.83750,1.23218)--(10.08250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.20500,1.02000)--(10.45000,1.02000)--(10.32750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.20500,1.02000)--(10.08250,1.23218)--(10.32750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.02000)--(10.69500,1.02000)--(10.57250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.02000)--(10.32750,1.23218)--(10.57250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.02000)--(10.94000,1.02000)--(10.81750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.02000)--(10.57250,1.23218)--(10.81750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.02000)--(11.18500,1.02000)--(11.06250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.02000)--(10.81750,1.23218)--(11.06250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.02000)--(11.43000,1.02000)--(11.30750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.02000)--(11.06250,1.23218)--(11.30750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.02000)--(11.67500,1.02000)--(11.55250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.02000)--(11.30750,1.23218)--(11.55250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.02000)--(11.92000,1.02000)--(11.79750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.02000)--(11.55250,1.23218)--(11.79750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.02000)--(12.16500,1.02000)--(12.04250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.02000)--(11.79750,1.23218)--(12.04250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.02000)--(12.41000,1.02000)--(12.28750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.02000)--(12.04250,1.23218)--(12.28750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.02000)--(12.65500,1.02000)--(12.53250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.02000)--(12.28750,1.23218)--(12.53250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.02000)--(12.90000,1.02000)--(12.77750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.02000)--(12.53250,1.23218)--(12.77750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.90000,1.02000)--(13.14500,1.02000)--(13.02250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.90000,1.02000)--(12.77750,1.23218)--(13.02250,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (13.14500,1.02000)--(13.39000,1.02000)--(13.26750,1.23218)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (13.14500,1.02000)--(13.02250,1.23218)--(13.26750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,1.02000)--(13.63500,1.02000)--(13.51250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,1.02000)--(13.26750,1.23218)--(13.51250,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.63500,1.02000)--(13.88000,1.02000)--(13.75750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.63500,1.02000)--(13.51250,1.23218)--(13.75750,1.23218)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.83750,1.23218)--(10.08250,1.23218)--(9.96000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.83750,1.23218)--(9.71500,1.44435)--(9.96000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.08250,1.23218)--(10.32750,1.23218)--(10.20500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.08250,1.23218)--(9.96000,1.44435)--(10.20500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,1.23218)--(10.57250,1.23218)--(10.45000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,1.23218)--(10.20500,1.44435)--(10.45000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,1.23218)--(10.81750,1.23218)--(10.69500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,1.23218)--(10.45000,1.44435)--(10.69500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,1.23218)--(11.06250,1.23218)--(10.94000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,1.23218)--(10.69500,1.44435)--(10.94000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,1.23218)--(11.30750,1.23218)--(11.18500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,1.23218)--(10.94000,1.44435)--(11.18500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,1.23218)--(11.55250,1.23218)--(11.43000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,1.23218)--(11.18500,1.44435)--(11.43000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,1.23218)--(11.79750,1.23218)--(11.67500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,1.23218)--(11.43000,1.44435)--(11.67500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,1.23218)--(12.04250,1.23218)--(11.92000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,1.23218)--(11.67500,1.44435)--(11.92000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,1.23218)--(12.28750,1.23218)--(12.16500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,1.23218)--(11.92000,1.44435)--(12.16500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,1.23218)--(12.53250,1.23218)--(12.41000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,1.23218)--(12.16500,1.44435)--(12.41000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,1.23218)--(12.77750,1.23218)--(12.65500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,1.23218)--(12.41000,1.44435)--(12.65500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.77750,1.23218)--(13.02250,1.23218)--(12.90000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.77750,1.23218)--(12.65500,1.44435)--(12.90000,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (13.02250,1.23218)--(13.26750,1.23218)--(13.14500,1.44435)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (13.02250,1.23218)--(12.90000,1.44435)--(13.14500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,1.23218)--(13.51250,1.23218)--(13.39000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,1.23218)--(13.14500,1.44435)--(13.39000,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,1.23218)--(13.75750,1.23218)--(13.63500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.51250,1.23218)--(13.39000,1.44435)--(13.63500,1.44435)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.71500,1.44435)--(9.96000,1.44435)--(9.83750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.71500,1.44435)--(9.59250,1.65653)--(9.83750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.96000,1.44435)--(10.20500,1.44435)--(10.08250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.96000,1.44435)--(9.83750,1.65653)--(10.08250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,1.44435)--(10.45000,1.44435)--(10.32750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,1.44435)--(10.08250,1.65653)--(10.32750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.44435)--(10.69500,1.44435)--(10.57250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.44435)--(10.32750,1.65653)--(10.57250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.44435)--(10.94000,1.44435)--(10.81750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.44435)--(10.57250,1.65653)--(10.81750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.44435)--(11.18500,1.44435)--(11.06250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.44435)--(10.81750,1.65653)--(11.06250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.44435)--(11.43000,1.44435)--(11.30750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.44435)--(11.06250,1.65653)--(11.30750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.44435)--(11.67500,1.44435)--(11.55250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.44435)--(11.30750,1.65653)--(11.55250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.44435)--(11.92000,1.44435)--(11.79750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.44435)--(11.55250,1.65653)--(11.79750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.44435)--(12.16500,1.44435)--(12.04250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.44435)--(11.79750,1.65653)--(12.04250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.44435)--(12.41000,1.44435)--(12.28750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.44435)--(12.04250,1.65653)--(12.28750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.44435)--(12.65500,1.44435)--(12.53250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.44435)--(12.28750,1.65653)--(12.53250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.44435)--(12.90000,1.44435)--(12.77750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.44435)--(12.53250,1.65653)--(12.77750,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.90000,1.44435)--(13.14500,1.44435)--(13.02250,1.65653)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.90000,1.44435)--(12.77750,1.65653)--(13.02250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.14500,1.44435)--(13.39000,1.44435)--(13.26750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.14500,1.44435)--(13.02250,1.65653)--(13.26750,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,1.44435)--(13.63500,1.44435)--(13.51250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.39000,1.44435)--(13.26750,1.65653)--(13.51250,1.65653)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.59250,1.65653)--(9.83750,1.65653)--(9.71500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.59250,1.65653)--(9.47000,1.86870)--(9.71500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.83750,1.65653)--(10.08250,1.65653)--(9.96000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.83750,1.65653)--(9.71500,1.86870)--(9.96000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,1.65653)--(10.32750,1.65653)--(10.20500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,1.65653)--(9.96000,1.86870)--(10.20500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,1.65653)--(10.57250,1.65653)--(10.45000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,1.65653)--(10.20500,1.86870)--(10.45000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,1.65653)--(10.81750,1.65653)--(10.69500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,1.65653)--(10.45000,1.86870)--(10.69500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,1.65653)--(11.06250,1.65653)--(10.94000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,1.65653)--(10.69500,1.86870)--(10.94000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,1.65653)--(11.30750,1.65653)--(11.18500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,1.65653)--(10.94000,1.86870)--(11.18500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,1.65653)--(11.55250,1.65653)--(11.43000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,1.65653)--(11.18500,1.86870)--(11.43000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,1.65653)--(11.79750,1.65653)--(11.67500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,1.65653)--(11.43000,1.86870)--(11.67500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,1.65653)--(12.04250,1.65653)--(11.92000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,1.65653)--(11.67500,1.86870)--(11.92000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,1.65653)--(12.28750,1.65653)--(12.16500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,1.65653)--(11.92000,1.86870)--(12.16500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,1.65653)--(12.53250,1.65653)--(12.41000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,1.65653)--(12.16500,1.86870)--(12.41000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,1.65653)--(12.77750,1.65653)--(12.65500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,1.65653)--(12.41000,1.86870)--(12.65500,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.77750,1.65653)--(13.02250,1.65653)--(12.90000,1.86870)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.77750,1.65653)--(12.65500,1.86870)--(12.90000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.02250,1.65653)--(13.26750,1.65653)--(13.14500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.02250,1.65653)--(12.90000,1.86870)--(13.14500,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,1.65653)--(13.51250,1.65653)--(13.39000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.26750,1.65653)--(13.14500,1.86870)--(13.39000,1.86870)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.47000,1.86870)--(9.71500,1.86870)--(9.59250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.47000,1.86870)--(9.34750,2.08088)--(9.59250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.71500,1.86870)--(9.96000,1.86870)--(9.83750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.71500,1.86870)--(9.59250,2.08088)--(9.83750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,1.86870)--(10.20500,1.86870)--(10.08250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,1.86870)--(9.83750,2.08088)--(10.08250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,1.86870)--(10.45000,1.86870)--(10.32750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,1.86870)--(10.08250,2.08088)--(10.32750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.86870)--(10.69500,1.86870)--(10.57250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,1.86870)--(10.32750,2.08088)--(10.57250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.86870)--(10.94000,1.86870)--(10.81750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,1.86870)--(10.57250,2.08088)--(10.81750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.86870)--(11.18500,1.86870)--(11.06250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,1.86870)--(10.81750,2.08088)--(11.06250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.86870)--(11.43000,1.86870)--(11.30750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,1.86870)--(11.06250,2.08088)--(11.30750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.86870)--(11.67500,1.86870)--(11.55250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,1.86870)--(11.30750,2.08088)--(11.55250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.86870)--(11.92000,1.86870)--(11.79750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,1.86870)--(11.55250,2.08088)--(11.79750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.86870)--(12.16500,1.86870)--(12.04250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,1.86870)--(11.79750,2.08088)--(12.04250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.86870)--(12.41000,1.86870)--(12.28750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,1.86870)--(12.04250,2.08088)--(12.28750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.86870)--(12.65500,1.86870)--(12.53250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,1.86870)--(12.28750,2.08088)--(12.53250,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.86870)--(12.90000,1.86870)--(12.77750,2.08088)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.65500,1.86870)--(12.53250,2.08088)--(12.77750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.90000,1.86870)--(13.14500,1.86870)--(13.02250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.90000,1.86870)--(12.77750,2.08088)--(13.02250,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.14500,1.86870)--(13.39000,1.86870)--(13.26750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.14500,1.86870)--(13.02250,2.08088)--(13.26750,2.08088)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.34750,2.08088)--(9.59250,2.08088)--(9.47000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.34750,2.08088)--(9.22500,2.29306)--(9.47000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.59250,2.08088)--(9.83750,2.08088)--(9.71500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.59250,2.08088)--(9.47000,2.29306)--(9.71500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.08088)--(10.08250,2.08088)--(9.96000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.08088)--(9.71500,2.29306)--(9.96000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.08088)--(10.32750,2.08088)--(10.20500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.08088)--(9.96000,2.29306)--(10.20500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.08088)--(10.57250,2.08088)--(10.45000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.08088)--(10.20500,2.29306)--(10.45000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.08088)--(10.81750,2.08088)--(10.69500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.08088)--(10.45000,2.29306)--(10.69500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.08088)--(11.06250,2.08088)--(10.94000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.08088)--(10.69500,2.29306)--(10.94000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,2.08088)--(11.30750,2.08088)--(11.18500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,2.08088)--(10.94000,2.29306)--(11.18500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,2.08088)--(11.55250,2.08088)--(11.43000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.30750,2.08088)--(11.18500,2.29306)--(11.43000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,2.08088)--(11.79750,2.08088)--(11.67500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.55250,2.08088)--(11.43000,2.29306)--(11.67500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,2.08088)--(12.04250,2.08088)--(11.92000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.79750,2.08088)--(11.67500,2.29306)--(11.92000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,2.08088)--(12.28750,2.08088)--(12.16500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.04250,2.08088)--(11.92000,2.29306)--(12.16500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,2.08088)--(12.53250,2.08088)--(12.41000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.28750,2.08088)--(12.16500,2.29306)--(12.41000,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,2.08088)--(12.77750,2.08088)--(12.65500,2.29306)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.53250,2.08088)--(12.41000,2.29306)--(12.65500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.77750,2.08088)--(13.02250,2.08088)--(12.90000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.77750,2.08088)--(12.65500,2.29306)--(12.90000,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.02250,2.08088)--(13.26750,2.08088)--(13.14500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (13.02250,2.08088)--(12.90000,2.29306)--(13.14500,2.29306)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.22500,2.29306)--(9.47000,2.29306)--(9.34750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.22500,2.29306)--(9.10250,2.50523)--(9.34750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.47000,2.29306)--(9.71500,2.29306)--(9.59250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.47000,2.29306)--(9.34750,2.50523)--(9.59250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.71500,2.29306)--(9.96000,2.29306)--(9.83750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.71500,2.29306)--(9.59250,2.50523)--(9.83750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,2.29306)--(10.20500,2.29306)--(10.08250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,2.29306)--(9.83750,2.50523)--(10.08250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,2.29306)--(10.45000,2.29306)--(10.32750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,2.29306)--(10.08250,2.50523)--(10.32750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,2.29306)--(10.69500,2.29306)--(10.57250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,2.29306)--(10.32750,2.50523)--(10.57250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,2.29306)--(10.94000,2.29306)--(10.81750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,2.29306)--(10.57250,2.50523)--(10.81750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,2.29306)--(11.18500,2.29306)--(11.06250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,2.29306)--(10.81750,2.50523)--(11.06250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,2.29306)--(11.43000,2.29306)--(11.30750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.18500,2.29306)--(11.06250,2.50523)--(11.30750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,2.29306)--(11.67500,2.29306)--(11.55250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.43000,2.29306)--(11.30750,2.50523)--(11.55250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,2.29306)--(11.92000,2.29306)--(11.79750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.67500,2.29306)--(11.55250,2.50523)--(11.79750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,2.29306)--(12.16500,2.29306)--(12.04250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.92000,2.29306)--(11.79750,2.50523)--(12.04250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,2.29306)--(12.41000,2.29306)--(12.28750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.16500,2.29306)--(12.04250,2.50523)--(12.28750,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,2.29306)--(12.65500,2.29306)--(12.53250,2.50523)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (12.41000,2.29306)--(12.28750,2.50523)--(12.53250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.65500,2.29306)--(12.90000,2.29306)--(12.77750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.65500,2.29306)--(12.53250,2.50523)--(12.77750,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.90000,2.29306)--(13.14500,2.29306)--(13.02250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.90000,2.29306)--(12.77750,2.50523)--(13.02250,2.50523)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.10250,2.50523)--(9.34750,2.50523)--(9.22500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.10250,2.50523)--(8.98000,2.71741)--(9.22500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.34750,2.50523)--(9.59250,2.50523)--(9.47000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.34750,2.50523)--(9.22500,2.71741)--(9.47000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.59250,2.50523)--(9.83750,2.50523)--(9.71500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.59250,2.50523)--(9.47000,2.71741)--(9.71500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.50523)--(10.08250,2.50523)--(9.96000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.50523)--(9.71500,2.71741)--(9.96000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.50523)--(10.32750,2.50523)--(10.20500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.50523)--(9.96000,2.71741)--(10.20500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.50523)--(10.57250,2.50523)--(10.45000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.50523)--(10.20500,2.71741)--(10.45000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.50523)--(10.81750,2.50523)--(10.69500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.50523)--(10.45000,2.71741)--(10.69500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.50523)--(11.06250,2.50523)--(10.94000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.50523)--(10.69500,2.71741)--(10.94000,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,2.50523)--(11.30750,2.50523)--(11.18500,2.71741)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (11.06250,2.50523)--(10.94000,2.71741)--(11.18500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.30750,2.50523)--(11.55250,2.50523)--(11.43000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.30750,2.50523)--(11.18500,2.71741)--(11.43000,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,2.50523)--(11.79750,2.50523)--(11.67500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,2.50523)--(11.43000,2.71741)--(11.67500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,2.50523)--(12.04250,2.50523)--(11.92000,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,2.50523)--(11.67500,2.71741)--(11.92000,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,2.50523)--(12.28750,2.50523)--(12.16500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,2.50523)--(11.92000,2.71741)--(12.16500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,2.50523)--(12.53250,2.50523)--(12.41000,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,2.50523)--(12.16500,2.71741)--(12.41000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.53250,2.50523)--(12.77750,2.50523)--(12.65500,2.71741)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,2.50523)--(12.41000,2.71741)--(12.65500,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.77750,2.50523)--(13.02250,2.50523)--(12.90000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.77750,2.50523)--(12.65500,2.71741)--(12.90000,2.71741)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (8.98000,2.71741)--(9.22500,2.71741)--(9.10250,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.98000,2.71741)--(8.85750,2.92959)--(9.10250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.22500,2.71741)--(9.47000,2.71741)--(9.34750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.22500,2.71741)--(9.10250,2.92959)--(9.34750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.47000,2.71741)--(9.71500,2.71741)--(9.59250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.47000,2.71741)--(9.34750,2.92959)--(9.59250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.71500,2.71741)--(9.96000,2.71741)--(9.83750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.71500,2.71741)--(9.59250,2.92959)--(9.83750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,2.71741)--(10.20500,2.71741)--(10.08250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.96000,2.71741)--(9.83750,2.92959)--(10.08250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,2.71741)--(10.45000,2.71741)--(10.32750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.20500,2.71741)--(10.08250,2.92959)--(10.32750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,2.71741)--(10.69500,2.71741)--(10.57250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.45000,2.71741)--(10.32750,2.92959)--(10.57250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,2.71741)--(10.94000,2.71741)--(10.81750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.69500,2.71741)--(10.57250,2.92959)--(10.81750,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,2.71741)--(11.18500,2.71741)--(11.06250,2.92959)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.94000,2.71741)--(10.81750,2.92959)--(11.06250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.18500,2.71741)--(11.43000,2.71741)--(11.30750,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.18500,2.71741)--(11.06250,2.92959)--(11.30750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.43000,2.71741)--(11.67500,2.71741)--(11.55250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.43000,2.71741)--(11.30750,2.92959)--(11.55250,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.67500,2.71741)--(11.92000,2.71741)--(11.79750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.67500,2.71741)--(11.55250,2.92959)--(11.79750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,2.71741)--(12.16500,2.71741)--(12.04250,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,2.71741)--(11.79750,2.92959)--(12.04250,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,2.71741)--(12.41000,2.71741)--(12.28750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,2.71741)--(12.04250,2.92959)--(12.28750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,2.71741)--(12.65500,2.71741)--(12.53250,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,2.71741)--(12.28750,2.92959)--(12.53250,2.92959)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (12.65500,2.71741)--(12.90000,2.71741)--(12.77750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.65500,2.71741)--(12.53250,2.92959)--(12.77750,2.92959)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.85750,2.92959)--(9.10250,2.92959)--(8.98000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.85750,2.92959)--(8.73500,3.14176)--(8.98000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (9.10250,2.92959)--(9.34750,2.92959)--(9.22500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.10250,2.92959)--(8.98000,3.14176)--(9.22500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.34750,2.92959)--(9.59250,2.92959)--(9.47000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.34750,2.92959)--(9.22500,3.14176)--(9.47000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.59250,2.92959)--(9.83750,2.92959)--(9.71500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.59250,2.92959)--(9.47000,3.14176)--(9.71500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.92959)--(10.08250,2.92959)--(9.96000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (9.83750,2.92959)--(9.71500,3.14176)--(9.96000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.92959)--(10.32750,2.92959)--(10.20500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.08250,2.92959)--(9.96000,3.14176)--(10.20500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.92959)--(10.57250,2.92959)--(10.45000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.32750,2.92959)--(10.20500,3.14176)--(10.45000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.92959)--(10.81750,2.92959)--(10.69500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.57250,2.92959)--(10.45000,3.14176)--(10.69500,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.92959)--(11.06250,2.92959)--(10.94000,3.14176)--cycle;
\path[fill=famD,draw=white,line width=0.13pt] (10.81750,2.92959)--(10.69500,3.14176)--(10.94000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.06250,2.92959)--(11.30750,2.92959)--(11.18500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.06250,2.92959)--(10.94000,3.14176)--(11.18500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.30750,2.92959)--(11.55250,2.92959)--(11.43000,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.30750,2.92959)--(11.18500,3.14176)--(11.43000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.55250,2.92959)--(11.79750,2.92959)--(11.67500,3.14176)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.55250,2.92959)--(11.43000,3.14176)--(11.67500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,2.92959)--(12.04250,2.92959)--(11.92000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,2.92959)--(11.67500,3.14176)--(11.92000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,2.92959)--(12.28750,2.92959)--(12.16500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,2.92959)--(11.92000,3.14176)--(12.16500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,2.92959)--(12.53250,2.92959)--(12.41000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,2.92959)--(12.16500,3.14176)--(12.41000,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,2.92959)--(12.77750,2.92959)--(12.65500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.53250,2.92959)--(12.41000,3.14176)--(12.65500,3.14176)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.73500,3.14176)--(8.98000,3.14176)--(8.85750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.73500,3.14176)--(8.61250,3.35394)--(8.85750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.98000,3.14176)--(9.22500,3.14176)--(9.10250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.98000,3.14176)--(8.85750,3.35394)--(9.10250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.22500,3.14176)--(9.47000,3.14176)--(9.34750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.22500,3.14176)--(9.10250,3.35394)--(9.34750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.47000,3.14176)--(9.71500,3.14176)--(9.59250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.47000,3.14176)--(9.34750,3.35394)--(9.59250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.71500,3.14176)--(9.96000,3.14176)--(9.83750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.71500,3.14176)--(9.59250,3.35394)--(9.83750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.96000,3.14176)--(10.20500,3.14176)--(10.08250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.96000,3.14176)--(9.83750,3.35394)--(10.08250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.20500,3.14176)--(10.45000,3.14176)--(10.32750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.20500,3.14176)--(10.08250,3.35394)--(10.32750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,3.14176)--(10.69500,3.14176)--(10.57250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,3.14176)--(10.32750,3.35394)--(10.57250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,3.14176)--(10.94000,3.14176)--(10.81750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,3.14176)--(10.57250,3.35394)--(10.81750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (10.94000,3.14176)--(11.18500,3.14176)--(11.06250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.94000,3.14176)--(10.81750,3.35394)--(11.06250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.18500,3.14176)--(11.43000,3.14176)--(11.30750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.18500,3.14176)--(11.06250,3.35394)--(11.30750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.43000,3.14176)--(11.67500,3.14176)--(11.55250,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.43000,3.14176)--(11.30750,3.35394)--(11.55250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.67500,3.14176)--(11.92000,3.14176)--(11.79750,3.35394)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.67500,3.14176)--(11.55250,3.35394)--(11.79750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,3.14176)--(12.16500,3.14176)--(12.04250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,3.14176)--(11.79750,3.35394)--(12.04250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,3.14176)--(12.41000,3.14176)--(12.28750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,3.14176)--(12.04250,3.35394)--(12.28750,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,3.14176)--(12.65500,3.14176)--(12.53250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.41000,3.14176)--(12.28750,3.35394)--(12.53250,3.35394)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.61250,3.35394)--(8.85750,3.35394)--(8.73500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.61250,3.35394)--(8.49000,3.56611)--(8.73500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.85750,3.35394)--(9.10250,3.35394)--(8.98000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.85750,3.35394)--(8.73500,3.56611)--(8.98000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.10250,3.35394)--(9.34750,3.35394)--(9.22500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.10250,3.35394)--(8.98000,3.56611)--(9.22500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.34750,3.35394)--(9.59250,3.35394)--(9.47000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.34750,3.35394)--(9.22500,3.56611)--(9.47000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.59250,3.35394)--(9.83750,3.35394)--(9.71500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.59250,3.35394)--(9.47000,3.56611)--(9.71500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.83750,3.35394)--(10.08250,3.35394)--(9.96000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.83750,3.35394)--(9.71500,3.56611)--(9.96000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.08250,3.35394)--(10.32750,3.35394)--(10.20500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.08250,3.35394)--(9.96000,3.56611)--(10.20500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.32750,3.35394)--(10.57250,3.35394)--(10.45000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.32750,3.35394)--(10.20500,3.56611)--(10.45000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,3.35394)--(10.81750,3.35394)--(10.69500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.57250,3.35394)--(10.45000,3.56611)--(10.69500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,3.35394)--(11.06250,3.35394)--(10.94000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.81750,3.35394)--(10.69500,3.56611)--(10.94000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.06250,3.35394)--(11.30750,3.35394)--(11.18500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.06250,3.35394)--(10.94000,3.56611)--(11.18500,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.30750,3.35394)--(11.55250,3.35394)--(11.43000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.30750,3.35394)--(11.18500,3.56611)--(11.43000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.55250,3.35394)--(11.79750,3.35394)--(11.67500,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.55250,3.35394)--(11.43000,3.56611)--(11.67500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.79750,3.35394)--(12.04250,3.35394)--(11.92000,3.56611)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.79750,3.35394)--(11.67500,3.56611)--(11.92000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,3.35394)--(12.28750,3.35394)--(12.16500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.04250,3.35394)--(11.92000,3.56611)--(12.16500,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,3.35394)--(12.53250,3.35394)--(12.41000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.28750,3.35394)--(12.16500,3.56611)--(12.41000,3.56611)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.49000,3.56611)--(8.73500,3.56611)--(8.61250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.49000,3.56611)--(8.36750,3.77829)--(8.61250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.73500,3.56611)--(8.98000,3.56611)--(8.85750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.73500,3.56611)--(8.61250,3.77829)--(8.85750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.98000,3.56611)--(9.22500,3.56611)--(9.10250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (8.98000,3.56611)--(8.85750,3.77829)--(9.10250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.22500,3.56611)--(9.47000,3.56611)--(9.34750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.22500,3.56611)--(9.10250,3.77829)--(9.34750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.47000,3.56611)--(9.71500,3.56611)--(9.59250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.47000,3.56611)--(9.34750,3.77829)--(9.59250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.71500,3.56611)--(9.96000,3.56611)--(9.83750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.71500,3.56611)--(9.59250,3.77829)--(9.83750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.96000,3.56611)--(10.20500,3.56611)--(10.08250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (9.96000,3.56611)--(9.83750,3.77829)--(10.08250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.20500,3.56611)--(10.45000,3.56611)--(10.32750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.20500,3.56611)--(10.08250,3.77829)--(10.32750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,3.56611)--(10.69500,3.56611)--(10.57250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.45000,3.56611)--(10.32750,3.77829)--(10.57250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,3.56611)--(10.94000,3.56611)--(10.81750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.69500,3.56611)--(10.57250,3.77829)--(10.81750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.94000,3.56611)--(11.18500,3.56611)--(11.06250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (10.94000,3.56611)--(10.81750,3.77829)--(11.06250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.18500,3.56611)--(11.43000,3.56611)--(11.30750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.18500,3.56611)--(11.06250,3.77829)--(11.30750,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.43000,3.56611)--(11.67500,3.56611)--(11.55250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.43000,3.56611)--(11.30750,3.77829)--(11.55250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.67500,3.56611)--(11.92000,3.56611)--(11.79750,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.67500,3.56611)--(11.55250,3.77829)--(11.79750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (11.92000,3.56611)--(12.16500,3.56611)--(12.04250,3.77829)--cycle;
\path[fill=famH,draw=white,line width=0.13pt] (11.92000,3.56611)--(11.79750,3.77829)--(12.04250,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,3.56611)--(12.41000,3.56611)--(12.28750,3.77829)--cycle;
\path[fill=famV,draw=white,line width=0.13pt] (12.16500,3.56611)--(12.04250,3.77829)--(12.28750,3.77829)--cycle;
\draw[black!85,line width=0.65pt] (8.85750,2.50523)--(8.98000,2.71741);
\draw[black!85,line width=0.65pt] (12.53250,2.50523)--(12.65500,2.71741);
\draw[black!85,line width=0.65pt] (9.59250,2.50523)--(9.47000,2.71741);
\draw[black!85,line width=0.65pt] (11.30750,2.50523)--(11.18500,2.71741);
\draw[black!85,line width=0.65pt] (11.30750,2.50523)--(11.43000,2.71741);
\draw[black!85,line width=0.65pt] (11.30750,2.50523)--(11.55250,2.50523);
\draw[black!85,line width=0.65pt] (11.55250,2.50523)--(11.79750,2.50523);
\draw[black!85,line width=0.65pt] (11.79750,2.50523)--(12.04250,2.50523);
\draw[black!85,line width=0.65pt] (12.04250,2.50523)--(12.28750,2.50523);
\draw[black!85,line width=0.65pt] (12.28750,2.50523)--(12.53250,2.50523);
\draw[black!85,line width=0.65pt] (8.98000,2.71741)--(9.10250,2.92959);
\draw[black!85,line width=0.65pt] (12.65500,2.71741)--(12.77750,2.92959);
\draw[black!85,line width=0.65pt] (9.47000,2.71741)--(9.34750,2.92959);
\draw[black!85,line width=0.65pt] (11.18500,2.71741)--(11.06250,2.92959);
\draw[black!85,line width=0.65pt] (11.43000,2.71741)--(11.55250,2.92959);
\draw[black!85,line width=0.65pt] (9.10250,2.92959)--(9.22500,3.14176);
\draw[black!85,line width=0.65pt] (12.77750,2.92959)--(12.90000,3.14176);
\draw[black!85,line width=0.65pt] (9.34750,2.92959)--(9.22500,3.14176);
\draw[black!85,line width=0.65pt] (11.06250,2.92959)--(10.94000,3.14176);
\draw[black!85,line width=0.65pt] (11.55250,2.92959)--(11.67500,3.14176);
\draw[black!85,line width=0.65pt] (9.22500,3.14176)--(9.47000,3.14176);
\draw[black!85,line width=0.65pt] (9.47000,3.14176)--(9.71500,3.14176);
\draw[black!85,line width=0.65pt] (9.71500,3.14176)--(9.96000,3.14176);
\draw[black!85,line width=0.65pt] (9.96000,3.14176)--(10.20500,3.14176);
\draw[black!85,line width=0.65pt] (10.20500,3.14176)--(10.45000,3.14176);
\draw[black!85,line width=0.65pt] (10.45000,3.14176)--(10.69500,3.14176);
\draw[black!85,line width=0.65pt] (10.69500,3.14176)--(10.94000,3.14176);
\draw[black!85,line width=0.65pt] (10.94000,3.14176)--(11.06250,3.35394);
\draw[black!85,line width=0.65pt] (11.67500,3.14176)--(11.79750,3.35394);
\draw[black!85,line width=0.65pt] (12.90000,0.17130)--(13.02250,0.38347);
\draw[black!85,line width=0.65pt] (11.06250,3.35394)--(11.18500,3.56611);
\draw[black!85,line width=0.65pt] (13.63500,0.17130)--(13.75750,0.38347);
\draw[black!85,line width=0.65pt] (11.79750,3.35394)--(11.92000,3.56611);
\draw[black!85,line width=0.65pt] (10.08250,0.38347)--(10.20500,0.59565);
\draw[black!85,line width=0.65pt] (8.24500,3.56611)--(8.36750,3.77829);
\draw[black!85,line width=0.65pt] (13.75750,0.38347)--(13.88000,0.59565);
\draw[black!85,line width=0.65pt] (11.92000,3.56611)--(12.04250,3.77829);
\draw[black!85,line width=0.65pt] (13.02250,0.38347)--(13.14500,0.59565);
\draw[black!85,line width=0.65pt] (11.18500,3.56611)--(11.30750,3.77829);
\draw[black!85,line width=0.65pt] (10.20500,0.59565)--(10.32750,0.80782);
\draw[black!85,line width=0.65pt] (8.36750,3.77829)--(8.49000,3.99047);
\draw[black!85,line width=0.65pt] (13.88000,0.59565)--(14.00250,0.80782);
\draw[black!85,line width=0.65pt] (12.04250,3.77829)--(12.16500,3.99047);
\draw[black!85,line width=0.65pt] (13.14500,0.59565)--(13.26750,0.80782);
\draw[black!85,line width=0.65pt] (11.30750,3.77829)--(11.43000,3.99047);
\draw[black!85,line width=0.65pt] (10.32750,0.80782)--(10.45000,1.02000);
\draw[black!85,line width=0.65pt] (14.00250,0.80782)--(14.12500,1.02000);
\draw[black!85,line width=0.65pt] (13.26750,0.80782)--(13.39000,1.02000);
\draw[black!85,line width=0.65pt] (10.45000,1.02000)--(10.32750,1.23218);
\draw[black!85,line width=0.65pt] (10.45000,1.02000)--(10.69500,1.02000);
\draw[black!85,line width=0.65pt] (10.69500,1.02000)--(10.94000,1.02000);
\draw[black!85,line width=0.65pt] (10.94000,1.02000)--(11.18500,1.02000);
\draw[black!85,line width=0.65pt] (11.18500,1.02000)--(11.43000,1.02000);
\draw[black!85,line width=0.65pt] (11.43000,1.02000)--(11.67500,1.02000);
\draw[black!85,line width=0.65pt] (11.67500,1.02000)--(11.92000,1.02000);
\draw[black!85,line width=0.65pt] (11.92000,1.02000)--(12.16500,1.02000);
\draw[black!85,line width=0.65pt] (12.16500,1.02000)--(12.41000,1.02000);
\draw[black!85,line width=0.65pt] (12.41000,1.02000)--(12.65500,1.02000);
\draw[black!85,line width=0.65pt] (12.65500,1.02000)--(12.90000,1.02000);
\draw[black!85,line width=0.65pt] (12.90000,1.02000)--(13.14500,1.02000);
\draw[black!85,line width=0.65pt] (13.14500,1.02000)--(13.39000,1.02000);
\draw[black!85,line width=0.65pt] (13.39000,1.02000)--(13.26750,1.23218);
\draw[black!85,line width=0.65pt] (10.32750,1.23218)--(10.20500,1.44435);
\draw[black!85,line width=0.65pt] (13.26750,1.23218)--(13.14500,1.44435);
\draw[black!85,line width=0.65pt] (10.20500,1.44435)--(10.08250,1.65653);
\draw[black!85,line width=0.65pt] (13.14500,1.44435)--(13.02250,1.65653);
\draw[black!85,line width=0.65pt] (10.08250,1.65653)--(9.96000,1.86870);
\draw[black!85,line width=0.65pt] (13.02250,1.65653)--(12.90000,1.86870);
\draw[black!85,line width=0.65pt] (9.96000,1.86870)--(9.83750,2.08088);
\draw[black!85,line width=0.65pt] (12.90000,1.86870)--(12.77750,2.08088);
\draw[black!85,line width=0.65pt] (9.83750,2.08088)--(9.71500,2.29306);
\draw[black!85,line width=0.65pt] (12.77750,2.08088)--(12.65500,2.29306);
\draw[black!85,line width=0.65pt] (9.71500,2.29306)--(9.59250,2.50523);
\draw[black!85,line width=0.65pt] (12.65500,2.29306)--(12.53250,2.50523);
\end{scope}
\draw[black,line width=0.6pt,densely dashed,->] (10.38875,0.48956)--(14.06375,0.48956);
\draw[black,line width=0.6pt,densely dashed,->] (8.55125,3.67220)--(12.22625,3.67220);
\draw[black,line width=0.6pt,dash pattern=on 3pt off 1pt on .6pt off 1pt,->] (10.38875,0.48956)--(8.55125,3.67220);
\draw[black,line width=0.6pt,dash pattern=on 3pt off 1pt on .6pt off 1pt,->] (14.06375,0.48956)--(12.22625,3.67220);
\node[fill=white,inner sep=.6pt] at (12.31812,0.33043) {$p$};
\node[fill=white,inner sep=.6pt] at (10.30300,3.82073) {$p$};
\node[fill=white,inner sep=.6pt] at (9.28625,2.08088) {$q$};
\node[fill=white,inner sep=.6pt] at (13.32875,2.08088) {$q$};
\filldraw[fill=white,draw=black,line width=.6pt] (10.45000,1.02000) circle[radius=.055cm];
\node[anchor=north,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (10.45000,0.84000) {\textsf{1}};
\filldraw[fill=white,draw=black,line width=.6pt] (13.39000,1.02000) circle[radius=.055cm];
\node[anchor=north,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (13.39000,0.84000) {\textsf{2}};
\filldraw[fill=white,draw=black,line width=.6pt] (11.30750,2.50523) circle[radius=.055cm];
\node[anchor=north east,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (11.15750,2.34523) {\textsf{3}};
\filldraw[fill=white,draw=black,line width=.6pt] (12.53250,2.50523) circle[radius=.055cm];
\node[anchor=west,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (12.69250,2.50523) {\textsf{4}};
\filldraw[fill=white,draw=black,line width=.6pt] (9.22500,3.14176) circle[radius=.055cm];
\node[anchor=south,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (9.22500,3.32176) {\textsf{5}};
\filldraw[fill=white,draw=black,line width=.6pt] (10.94000,3.14176) circle[radius=.055cm];
\node[anchor=south,fill=white,fill opacity=.88,text opacity=1,inner sep=.4pt] at (10.94000,3.32176) {\textsf{6}};
\draw[gray,densely dashed,line width=.45pt] (15.1500,1.9500)--(16.4700,1.9500)--(16.4700,3.0500)--(15.1500,3.0500)--cycle;
\path[fill=famD,draw=black,line width=.65pt] (15.1500,1.9500)--(16.4700,1.9500)--(16.4700,2.7200)--(15.9200,2.7200)--(15.9200,3.0500)--(15.1500,3.0500)--cycle;
\node at (15.810,3.370) {$D$ region};
\node at (15.810,1.720) {$V+D=12$};
\node[rotate=90] at (14.930,2.500) {$H+D=10$};
\node[font=\fontsize{8}{9}\selectfont] at (16.1950,2.8850) {$5\!\times\!3$};
\node[anchor=west] at (.2,.02) {Same composition: $L=15$, $(H,V,D)=(3,5,7)$};
\fill[famH] (9.0,-.06) rectangle (9.2,.10);
\node[anchor=west] at (9.26,.02) {$H$};
\fill[famV] (10.0,-.06) rectangle (10.2,.10);
\node[anchor=west] at (10.26,.02) {$V$};
\fill[famD] (11.0,-.06) rectangle (11.2,.10);
\node[anchor=west] at (11.26,.02) {$D$};
\draw[black,line width=.65pt] (12.15,.02)--(12.45,.02);
\node[anchor=west] at (12.5,.02) {wall};
\filldraw[fill=white,draw=black,line width=.6pt] (13.75,.02) circle[radius=.055cm];
\node[anchor=west] at (13.90,.02) {junction};
\end{tikzpicture}
\endgroup
\caption{The two minimizer families on an $L=15$ torus, both with
orientation fractions $(H,V,D)/L=(3,5,7)/15$. Triangle colors indicate
whether the unique equal-spin bond is horizontal, vertical, or diagonal,
as in Fig.~\ref{fig:j2states}. Black lines
are walls of total length $4L=60$ in both panels; circles mark the six
three-wall junctions, numbered separately within each panel. Matching
$p$ and $q$ edges are periodically identified. Insets use the $(x,y)$
coordinate grid to highlight the opposite missing corners of the green
$D$ regions. The two families lie in distinct translation/global-spin-reversal
orbits and are related by spatial inversion.}
\label{fig:families}
\end{figure*}


==> fig_results.tex <==
% Publication layout; exact spin layers reconstructed and audited by tools/spin_figures/reproduce.py.
\begin{figure*}[t]
\centering
\begingroup
\definecolor{rfH}{HTML}{E8B274}
\definecolor{rfV}{HTML}{75A8D2}
\definecolor{rfD}{HTML}{91B9A0}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,line join=round,line cap=round]
\path[use as bounding box] (0,0) rectangle (17,7.0);
\node[anchor=west,font=\bfseries] at (0.1,6.75) {(a) Equal proportions};
\node[anchor=west,font=\bfseries] at (5.65,6.75) {(b) Unequal proportions};
\node[anchor=west,font=\bfseries] at (11.65,6.75) {(c) All allowed proportions};
\begin{scope}
\clip (1.81688,3.31231)--(5.39438,3.31231)--(3.60562,6.41052)--(0.02813,6.41052)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.75500,3.20514)--(1.98000,3.20514)--(1.86750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.75500,3.20514)--(1.64250,3.40000)--(1.86750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.98000,3.20514)--(2.20500,3.20514)--(2.09250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.98000,3.20514)--(1.86750,3.40000)--(2.09250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.20500,3.20514)--(2.43000,3.20514)--(2.31750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.20500,3.20514)--(2.09250,3.40000)--(2.31750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.43000,3.20514)--(2.65500,3.20514)--(2.54250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.43000,3.20514)--(2.31750,3.40000)--(2.54250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.65500,3.20514)--(2.88000,3.20514)--(2.76750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.65500,3.20514)--(2.54250,3.40000)--(2.76750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.88000,3.20514)--(3.10500,3.20514)--(2.99250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.88000,3.20514)--(2.76750,3.40000)--(2.99250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.10500,3.20514)--(3.33000,3.20514)--(3.21750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.10500,3.20514)--(2.99250,3.40000)--(3.21750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.33000,3.20514)--(3.55500,3.20514)--(3.44250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.33000,3.20514)--(3.21750,3.40000)--(3.44250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.55500,3.20514)--(3.78000,3.20514)--(3.66750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.55500,3.20514)--(3.44250,3.40000)--(3.66750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.78000,3.20514)--(4.00500,3.20514)--(3.89250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.78000,3.20514)--(3.66750,3.40000)--(3.89250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.00500,3.20514)--(4.23000,3.20514)--(4.11750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.00500,3.20514)--(3.89250,3.40000)--(4.11750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.23000,3.20514)--(4.45500,3.20514)--(4.34250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.23000,3.20514)--(4.11750,3.40000)--(4.34250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.45500,3.20514)--(4.68000,3.20514)--(4.56750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.45500,3.20514)--(4.34250,3.40000)--(4.56750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.68000,3.20514)--(4.90500,3.20514)--(4.79250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.68000,3.20514)--(4.56750,3.40000)--(4.79250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.90500,3.20514)--(5.13000,3.20514)--(5.01750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.90500,3.20514)--(4.79250,3.40000)--(5.01750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (5.13000,3.20514)--(5.35500,3.20514)--(5.24250,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.13000,3.20514)--(5.01750,3.40000)--(5.24250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (5.35500,3.20514)--(5.58000,3.20514)--(5.46750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (5.35500,3.20514)--(5.24250,3.40000)--(5.46750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.64250,3.40000)--(1.86750,3.40000)--(1.75500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.64250,3.40000)--(1.53000,3.59486)--(1.75500,3.59486)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (5.24250,3.40000)--(5.46750,3.40000)--(5.35500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.24250,3.40000)--(5.13000,3.59486)--(5.35500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.53000,3.59486)--(1.75500,3.59486)--(1.64250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.53000,3.59486)--(1.41750,3.78971)--(1.64250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.13000,3.59486)--(5.35500,3.59486)--(5.24250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.13000,3.59486)--(5.01750,3.78971)--(5.24250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.41750,3.78971)--(1.64250,3.78971)--(1.53000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.41750,3.78971)--(1.30500,3.98457)--(1.53000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.01750,3.78971)--(5.24250,3.78971)--(5.13000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.01750,3.78971)--(4.90500,3.98457)--(5.13000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.30500,3.98457)--(1.53000,3.98457)--(1.41750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.30500,3.98457)--(1.19250,4.17942)--(1.41750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.90500,3.98457)--(5.13000,3.98457)--(5.01750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.90500,3.98457)--(4.79250,4.17942)--(5.01750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (1.19250,4.17942)--(1.41750,4.17942)--(1.30500,4.37428)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.19250,4.17942)--(1.08000,4.37428)--(1.30500,4.37428)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.79250,4.17942)--(5.01750,4.17942)--(4.90500,4.37428)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.79250,4.17942)--(4.68000,4.37428)--(4.90500,4.37428)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.08000,4.37428)--(1.30500,4.37428)--(1.19250,4.56913)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.08000,4.37428)--(0.96750,4.56913)--(1.19250,4.56913)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.68000,4.37428)--(4.90500,4.37428)--(4.79250,4.56913)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.68000,4.37428)--(4.56750,4.56913)--(4.79250,4.56913)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.96750,4.56913)--(1.19250,4.56913)--(1.08000,4.76399)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.96750,4.56913)--(0.85500,4.76399)--(1.08000,4.76399)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.56750,4.56913)--(4.79250,4.56913)--(4.68000,4.76399)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.56750,4.56913)--(4.45500,4.76399)--(4.68000,4.76399)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.85500,4.76399)--(1.08000,4.76399)--(0.96750,4.95885)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.85500,4.76399)--(0.74250,4.95885)--(0.96750,4.95885)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.45500,4.76399)--(4.68000,4.76399)--(4.56750,4.95885)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.45500,4.76399)--(4.34250,4.95885)--(4.56750,4.95885)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.74250,4.95885)--(0.96750,4.95885)--(0.85500,5.15370)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.74250,4.95885)--(0.63000,5.15370)--(0.85500,5.15370)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.34250,4.95885)--(4.56750,4.95885)--(4.45500,5.15370)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.34250,4.95885)--(4.23000,5.15370)--(4.45500,5.15370)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.63000,5.15370)--(0.85500,5.15370)--(0.74250,5.34856)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.63000,5.15370)--(0.51750,5.34856)--(0.74250,5.34856)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.23000,5.15370)--(4.45500,5.15370)--(4.34250,5.34856)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (4.23000,5.15370)--(4.11750,5.34856)--(4.34250,5.34856)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.51750,5.34856)--(0.74250,5.34856)--(0.63000,5.54341)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.51750,5.34856)--(0.40500,5.54341)--(0.63000,5.54341)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (4.11750,5.34856)--(4.34250,5.34856)--(4.23000,5.54341)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (4.11750,5.34856)--(4.00500,5.54341)--(4.23000,5.54341)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.40500,5.54341)--(0.63000,5.54341)--(0.51750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.40500,5.54341)--(0.29250,5.73827)--(0.51750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (4.00500,5.54341)--(4.23000,5.54341)--(4.11750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (4.00500,5.54341)--(3.89250,5.73827)--(4.11750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.29250,5.73827)--(0.51750,5.73827)--(0.40500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.29250,5.73827)--(0.18000,5.93312)--(0.40500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.89250,5.73827)--(4.11750,5.73827)--(4.00500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.89250,5.73827)--(3.78000,5.93312)--(4.00500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.18000,5.93312)--(0.40500,5.93312)--(0.29250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.18000,5.93312)--(0.06750,6.12798)--(0.29250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.78000,5.93312)--(4.00500,5.93312)--(3.89250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.78000,5.93312)--(3.66750,6.12798)--(3.89250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.06750,6.12798)--(0.29250,6.12798)--(0.18000,6.32284)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (0.06750,6.12798)--(-0.04500,6.32284)--(0.18000,6.32284)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.66750,6.12798)--(3.89250,6.12798)--(3.78000,6.32284)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.66750,6.12798)--(3.55500,6.32284)--(3.78000,6.32284)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (-0.04500,6.32284)--(0.18000,6.32284)--(0.06750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (-0.04500,6.32284)--(-0.15750,6.51769)--(0.06750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.18000,6.32284)--(0.40500,6.32284)--(0.29250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (0.18000,6.32284)--(0.06750,6.51769)--(0.29250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.40500,6.32284)--(0.63000,6.32284)--(0.51750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.40500,6.32284)--(0.29250,6.51769)--(0.51750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.63000,6.32284)--(0.85500,6.32284)--(0.74250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.63000,6.32284)--(0.51750,6.51769)--(0.74250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.85500,6.32284)--(1.08000,6.32284)--(0.96750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (0.85500,6.32284)--(0.74250,6.51769)--(0.96750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.08000,6.32284)--(1.30500,6.32284)--(1.19250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (1.08000,6.32284)--(0.96750,6.51769)--(1.19250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.30500,6.32284)--(1.53000,6.32284)--(1.41750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.30500,6.32284)--(1.19250,6.51769)--(1.41750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.53000,6.32284)--(1.75500,6.32284)--(1.64250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.53000,6.32284)--(1.41750,6.51769)--(1.64250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.75500,6.32284)--(1.98000,6.32284)--(1.86750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.75500,6.32284)--(1.64250,6.51769)--(1.86750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.98000,6.32284)--(2.20500,6.32284)--(2.09250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (1.98000,6.32284)--(1.86750,6.51769)--(2.09250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (2.20500,6.32284)--(2.43000,6.32284)--(2.31750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (2.20500,6.32284)--(2.09250,6.51769)--(2.31750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.43000,6.32284)--(2.65500,6.32284)--(2.54250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (2.43000,6.32284)--(2.31750,6.51769)--(2.54250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.65500,6.32284)--(2.88000,6.32284)--(2.76750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.65500,6.32284)--(2.54250,6.51769)--(2.76750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.88000,6.32284)--(3.10500,6.32284)--(2.99250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (2.88000,6.32284)--(2.76750,6.51769)--(2.99250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.10500,6.32284)--(3.33000,6.32284)--(3.21750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.10500,6.32284)--(2.99250,6.51769)--(3.21750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.33000,6.32284)--(3.55500,6.32284)--(3.44250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.33000,6.32284)--(3.21750,6.51769)--(3.44250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (3.55500,6.32284)--(3.78000,6.32284)--(3.66750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (3.55500,6.32284)--(3.44250,6.51769)--(3.66750,6.51769)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (1.86750,3.40000)--(2.09250,3.40000)--(1.98000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,3.40000)--(1.75500,3.59486)--(1.98000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.09250,3.40000)--(2.31750,3.40000)--(2.20500,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.09250,3.40000)--(1.98000,3.59486)--(2.20500,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.31750,3.40000)--(2.54250,3.40000)--(2.43000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.31750,3.40000)--(2.20500,3.59486)--(2.43000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.54250,3.40000)--(2.76750,3.40000)--(2.65500,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.54250,3.40000)--(2.43000,3.59486)--(2.65500,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.76750,3.40000)--(2.99250,3.40000)--(2.88000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.76750,3.40000)--(2.65500,3.59486)--(2.88000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,3.40000)--(3.21750,3.40000)--(3.10500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,3.40000)--(2.88000,3.59486)--(3.10500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,3.40000)--(3.44250,3.40000)--(3.33000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,3.40000)--(3.10500,3.59486)--(3.33000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,3.40000)--(3.66750,3.40000)--(3.55500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,3.40000)--(3.33000,3.59486)--(3.55500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.66750,3.40000)--(3.89250,3.40000)--(3.78000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.66750,3.40000)--(3.55500,3.59486)--(3.78000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.89250,3.40000)--(4.11750,3.40000)--(4.00500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.89250,3.40000)--(3.78000,3.59486)--(4.00500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.11750,3.40000)--(4.34250,3.40000)--(4.23000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,3.40000)--(4.00500,3.59486)--(4.23000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.34250,3.40000)--(4.56750,3.40000)--(4.45500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.34250,3.40000)--(4.23000,3.59486)--(4.45500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.56750,3.40000)--(4.79250,3.40000)--(4.68000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.56750,3.40000)--(4.45500,3.59486)--(4.68000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.79250,3.40000)--(5.01750,3.40000)--(4.90500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.79250,3.40000)--(4.68000,3.59486)--(4.90500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (5.01750,3.40000)--(5.24250,3.40000)--(5.13000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (5.01750,3.40000)--(4.90500,3.59486)--(5.13000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,3.59486)--(1.98000,3.59486)--(1.86750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,3.59486)--(1.64250,3.78971)--(1.86750,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (1.98000,3.59486)--(2.20500,3.59486)--(2.09250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,3.59486)--(1.86750,3.78971)--(2.09250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.20500,3.59486)--(2.43000,3.59486)--(2.31750,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.20500,3.59486)--(2.09250,3.78971)--(2.31750,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.43000,3.59486)--(2.65500,3.59486)--(2.54250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.43000,3.59486)--(2.31750,3.78971)--(2.54250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.65500,3.59486)--(2.88000,3.59486)--(2.76750,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.65500,3.59486)--(2.54250,3.78971)--(2.76750,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,3.59486)--(3.10500,3.59486)--(2.99250,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,3.59486)--(2.76750,3.78971)--(2.99250,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,3.59486)--(3.33000,3.59486)--(3.21750,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,3.59486)--(2.99250,3.78971)--(3.21750,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,3.59486)--(3.55500,3.59486)--(3.44250,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,3.59486)--(3.21750,3.78971)--(3.44250,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.55500,3.59486)--(3.78000,3.59486)--(3.66750,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.55500,3.59486)--(3.44250,3.78971)--(3.66750,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.78000,3.59486)--(4.00500,3.59486)--(3.89250,3.78971)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.78000,3.59486)--(3.66750,3.78971)--(3.89250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,3.59486)--(4.23000,3.59486)--(4.11750,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,3.59486)--(3.89250,3.78971)--(4.11750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.23000,3.59486)--(4.45500,3.59486)--(4.34250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,3.59486)--(4.11750,3.78971)--(4.34250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.45500,3.59486)--(4.68000,3.59486)--(4.56750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.45500,3.59486)--(4.34250,3.78971)--(4.56750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.68000,3.59486)--(4.90500,3.59486)--(4.79250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.68000,3.59486)--(4.56750,3.78971)--(4.79250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.90500,3.59486)--(5.13000,3.59486)--(5.01750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.90500,3.59486)--(4.79250,3.78971)--(5.01750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,3.78971)--(1.86750,3.78971)--(1.75500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,3.78971)--(1.53000,3.98457)--(1.75500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,3.78971)--(2.09250,3.78971)--(1.98000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,3.78971)--(1.75500,3.98457)--(1.98000,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.09250,3.78971)--(2.31750,3.78971)--(2.20500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,3.78971)--(1.98000,3.98457)--(2.20500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.31750,3.78971)--(2.54250,3.78971)--(2.43000,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.31750,3.78971)--(2.20500,3.98457)--(2.43000,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.54250,3.78971)--(2.76750,3.78971)--(2.65500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.54250,3.78971)--(2.43000,3.98457)--(2.65500,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,3.78971)--(2.99250,3.78971)--(2.88000,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,3.78971)--(2.65500,3.98457)--(2.88000,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,3.78971)--(3.21750,3.78971)--(3.10500,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,3.78971)--(2.88000,3.98457)--(3.10500,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,3.78971)--(3.44250,3.78971)--(3.33000,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,3.78971)--(3.10500,3.98457)--(3.33000,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,3.78971)--(3.66750,3.78971)--(3.55500,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,3.78971)--(3.33000,3.98457)--(3.55500,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.66750,3.78971)--(3.89250,3.78971)--(3.78000,3.98457)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.66750,3.78971)--(3.55500,3.98457)--(3.78000,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,3.78971)--(4.11750,3.78971)--(4.00500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,3.78971)--(3.78000,3.98457)--(4.00500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,3.78971)--(4.34250,3.78971)--(4.23000,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,3.78971)--(4.00500,3.98457)--(4.23000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.34250,3.78971)--(4.56750,3.78971)--(4.45500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.34250,3.78971)--(4.23000,3.98457)--(4.45500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.56750,3.78971)--(4.79250,3.78971)--(4.68000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.56750,3.78971)--(4.45500,3.98457)--(4.68000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.79250,3.78971)--(5.01750,3.78971)--(4.90500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.79250,3.78971)--(4.68000,3.98457)--(4.90500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,3.98457)--(1.75500,3.98457)--(1.64250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,3.98457)--(1.41750,4.17942)--(1.64250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,3.98457)--(1.98000,3.98457)--(1.86750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,3.98457)--(1.64250,4.17942)--(1.86750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,3.98457)--(2.20500,3.98457)--(2.09250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,3.98457)--(1.86750,4.17942)--(2.09250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.20500,3.98457)--(2.43000,3.98457)--(2.31750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.20500,3.98457)--(2.09250,4.17942)--(2.31750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.43000,3.98457)--(2.65500,3.98457)--(2.54250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.43000,3.98457)--(2.31750,4.17942)--(2.54250,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,3.98457)--(2.88000,3.98457)--(2.76750,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,3.98457)--(2.54250,4.17942)--(2.76750,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,3.98457)--(3.10500,3.98457)--(2.99250,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,3.98457)--(2.76750,4.17942)--(2.99250,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,3.98457)--(3.33000,3.98457)--(3.21750,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,3.98457)--(2.99250,4.17942)--(3.21750,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,3.98457)--(3.55500,3.98457)--(3.44250,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,3.98457)--(3.21750,4.17942)--(3.44250,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.55500,3.98457)--(3.78000,3.98457)--(3.66750,4.17942)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.55500,3.98457)--(3.44250,4.17942)--(3.66750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,3.98457)--(4.00500,3.98457)--(3.89250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,3.98457)--(3.66750,4.17942)--(3.89250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,3.98457)--(4.23000,3.98457)--(4.11750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,3.98457)--(3.89250,4.17942)--(4.11750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,3.98457)--(4.45500,3.98457)--(4.34250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,3.98457)--(4.11750,4.17942)--(4.34250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.45500,3.98457)--(4.68000,3.98457)--(4.56750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.45500,3.98457)--(4.34250,4.17942)--(4.56750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.68000,3.98457)--(4.90500,3.98457)--(4.79250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.68000,3.98457)--(4.56750,4.17942)--(4.79250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,4.17942)--(1.64250,4.17942)--(1.53000,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,4.17942)--(1.30500,4.37428)--(1.53000,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,4.17942)--(1.86750,4.17942)--(1.75500,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,4.17942)--(1.53000,4.37428)--(1.75500,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,4.17942)--(2.09250,4.17942)--(1.98000,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,4.17942)--(1.75500,4.37428)--(1.98000,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,4.17942)--(2.31750,4.17942)--(2.20500,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,4.17942)--(1.98000,4.37428)--(2.20500,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.31750,4.17942)--(2.54250,4.17942)--(2.43000,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,4.17942)--(2.20500,4.37428)--(2.43000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.17942)--(2.76750,4.17942)--(2.65500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.17942)--(2.43000,4.37428)--(2.65500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.17942)--(2.99250,4.17942)--(2.88000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.17942)--(2.65500,4.37428)--(2.88000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.17942)--(3.21750,4.17942)--(3.10500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.17942)--(2.88000,4.37428)--(3.10500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,4.17942)--(3.44250,4.17942)--(3.33000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,4.17942)--(3.10500,4.37428)--(3.33000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,4.17942)--(3.66750,4.17942)--(3.55500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.44250,4.17942)--(3.33000,4.37428)--(3.55500,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.17942)--(3.89250,4.17942)--(3.78000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.17942)--(3.55500,4.37428)--(3.78000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.17942)--(4.11750,4.17942)--(4.00500,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.17942)--(3.78000,4.37428)--(4.00500,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.17942)--(4.34250,4.17942)--(4.23000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.17942)--(4.00500,4.37428)--(4.23000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.34250,4.17942)--(4.56750,4.17942)--(4.45500,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.34250,4.17942)--(4.23000,4.37428)--(4.45500,4.37428)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (4.56750,4.17942)--(4.79250,4.17942)--(4.68000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.56750,4.17942)--(4.45500,4.37428)--(4.68000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,4.37428)--(1.53000,4.37428)--(1.41750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,4.37428)--(1.19250,4.56913)--(1.41750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,4.37428)--(1.75500,4.37428)--(1.64250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,4.37428)--(1.41750,4.56913)--(1.64250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,4.37428)--(1.98000,4.37428)--(1.86750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,4.37428)--(1.64250,4.56913)--(1.86750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,4.37428)--(2.20500,4.37428)--(2.09250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,4.37428)--(1.86750,4.56913)--(2.09250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,4.37428)--(2.43000,4.37428)--(2.31750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,4.37428)--(2.09250,4.56913)--(2.31750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,4.37428)--(2.65500,4.37428)--(2.54250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,4.37428)--(2.31750,4.56913)--(2.54250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,4.37428)--(2.88000,4.37428)--(2.76750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,4.37428)--(2.54250,4.56913)--(2.76750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,4.37428)--(3.10500,4.37428)--(2.99250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,4.37428)--(2.76750,4.56913)--(2.99250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,4.37428)--(3.33000,4.37428)--(3.21750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,4.37428)--(2.99250,4.56913)--(3.21750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,4.37428)--(3.55500,4.37428)--(3.44250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.33000,4.37428)--(3.21750,4.56913)--(3.44250,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,4.37428)--(3.78000,4.37428)--(3.66750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,4.37428)--(3.44250,4.56913)--(3.66750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,4.37428)--(4.00500,4.37428)--(3.89250,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,4.37428)--(3.66750,4.56913)--(3.89250,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,4.37428)--(4.23000,4.37428)--(4.11750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,4.37428)--(3.89250,4.56913)--(4.11750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,4.37428)--(4.45500,4.37428)--(4.34250,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,4.37428)--(4.11750,4.56913)--(4.34250,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.45500,4.37428)--(4.68000,4.37428)--(4.56750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.45500,4.37428)--(4.34250,4.56913)--(4.56750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.19250,4.56913)--(1.41750,4.56913)--(1.30500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.19250,4.56913)--(1.08000,4.76399)--(1.30500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.41750,4.56913)--(1.64250,4.56913)--(1.53000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.41750,4.56913)--(1.30500,4.76399)--(1.53000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.64250,4.56913)--(1.86750,4.56913)--(1.75500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.64250,4.56913)--(1.53000,4.76399)--(1.75500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.86750,4.56913)--(2.09250,4.56913)--(1.98000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.86750,4.56913)--(1.75500,4.76399)--(1.98000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.09250,4.56913)--(2.31750,4.56913)--(2.20500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.09250,4.56913)--(1.98000,4.76399)--(2.20500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.31750,4.56913)--(2.54250,4.56913)--(2.43000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.31750,4.56913)--(2.20500,4.76399)--(2.43000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.56913)--(2.76750,4.56913)--(2.65500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.56913)--(2.43000,4.76399)--(2.65500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.56913)--(2.99250,4.56913)--(2.88000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.56913)--(2.65500,4.76399)--(2.88000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.56913)--(3.21750,4.56913)--(3.10500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.56913)--(2.88000,4.76399)--(3.10500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,4.56913)--(3.44250,4.56913)--(3.33000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.21750,4.56913)--(3.10500,4.76399)--(3.33000,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,4.56913)--(3.66750,4.56913)--(3.55500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,4.56913)--(3.33000,4.76399)--(3.55500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.56913)--(3.89250,4.56913)--(3.78000,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.56913)--(3.55500,4.76399)--(3.78000,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.56913)--(4.11750,4.56913)--(4.00500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.56913)--(3.78000,4.76399)--(4.00500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.56913)--(4.34250,4.56913)--(4.23000,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.56913)--(4.00500,4.76399)--(4.23000,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.34250,4.56913)--(4.56750,4.56913)--(4.45500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.34250,4.56913)--(4.23000,4.76399)--(4.45500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.08000,4.76399)--(1.30500,4.76399)--(1.19250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.08000,4.76399)--(0.96750,4.95885)--(1.19250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,4.76399)--(1.53000,4.76399)--(1.41750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,4.76399)--(1.19250,4.95885)--(1.41750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,4.76399)--(1.75500,4.76399)--(1.64250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,4.76399)--(1.41750,4.95885)--(1.64250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,4.76399)--(1.98000,4.76399)--(1.86750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,4.76399)--(1.64250,4.95885)--(1.86750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,4.76399)--(2.20500,4.76399)--(2.09250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,4.76399)--(1.86750,4.95885)--(2.09250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,4.76399)--(2.43000,4.76399)--(2.31750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,4.76399)--(2.09250,4.95885)--(2.31750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,4.76399)--(2.65500,4.76399)--(2.54250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,4.76399)--(2.31750,4.95885)--(2.54250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,4.76399)--(2.88000,4.76399)--(2.76750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,4.76399)--(2.54250,4.95885)--(2.76750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,4.76399)--(3.10500,4.76399)--(2.99250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,4.76399)--(2.76750,4.95885)--(2.99250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,4.76399)--(3.33000,4.76399)--(3.21750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.10500,4.76399)--(2.99250,4.95885)--(3.21750,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,4.76399)--(3.55500,4.76399)--(3.44250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,4.76399)--(3.21750,4.95885)--(3.44250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,4.76399)--(3.78000,4.76399)--(3.66750,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,4.76399)--(3.44250,4.95885)--(3.66750,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,4.76399)--(4.00500,4.76399)--(3.89250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,4.76399)--(3.66750,4.95885)--(3.89250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,4.76399)--(4.23000,4.76399)--(4.11750,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,4.76399)--(3.89250,4.95885)--(4.11750,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,4.76399)--(4.45500,4.76399)--(4.34250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.23000,4.76399)--(4.11750,4.95885)--(4.34250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.96750,4.95885)--(1.19250,4.95885)--(1.08000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.96750,4.95885)--(0.85500,5.15370)--(1.08000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.19250,4.95885)--(1.41750,4.95885)--(1.30500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.19250,4.95885)--(1.08000,5.15370)--(1.30500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.41750,4.95885)--(1.64250,4.95885)--(1.53000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.41750,4.95885)--(1.30500,5.15370)--(1.53000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.64250,4.95885)--(1.86750,4.95885)--(1.75500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.64250,4.95885)--(1.53000,5.15370)--(1.75500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.86750,4.95885)--(2.09250,4.95885)--(1.98000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.86750,4.95885)--(1.75500,5.15370)--(1.98000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.09250,4.95885)--(2.31750,4.95885)--(2.20500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.09250,4.95885)--(1.98000,5.15370)--(2.20500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.31750,4.95885)--(2.54250,4.95885)--(2.43000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.31750,4.95885)--(2.20500,5.15370)--(2.43000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.95885)--(2.76750,4.95885)--(2.65500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.54250,4.95885)--(2.43000,5.15370)--(2.65500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.95885)--(2.99250,4.95885)--(2.88000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.76750,4.95885)--(2.65500,5.15370)--(2.88000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.95885)--(3.21750,4.95885)--(3.10500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.99250,4.95885)--(2.88000,5.15370)--(3.10500,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.21750,4.95885)--(3.44250,4.95885)--(3.33000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.21750,4.95885)--(3.10500,5.15370)--(3.33000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,4.95885)--(3.66750,4.95885)--(3.55500,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,4.95885)--(3.33000,5.15370)--(3.55500,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.95885)--(3.89250,4.95885)--(3.78000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,4.95885)--(3.55500,5.15370)--(3.78000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.95885)--(4.11750,4.95885)--(4.00500,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,4.95885)--(3.78000,5.15370)--(4.00500,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.95885)--(4.34250,4.95885)--(4.23000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.11750,4.95885)--(4.00500,5.15370)--(4.23000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.85500,5.15370)--(1.08000,5.15370)--(0.96750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.85500,5.15370)--(0.74250,5.34856)--(0.96750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.08000,5.15370)--(1.30500,5.15370)--(1.19250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.08000,5.15370)--(0.96750,5.34856)--(1.19250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,5.15370)--(1.53000,5.15370)--(1.41750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.30500,5.15370)--(1.19250,5.34856)--(1.41750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,5.15370)--(1.75500,5.15370)--(1.64250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.53000,5.15370)--(1.41750,5.34856)--(1.64250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,5.15370)--(1.98000,5.15370)--(1.86750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.75500,5.15370)--(1.64250,5.34856)--(1.86750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,5.15370)--(2.20500,5.15370)--(2.09250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.98000,5.15370)--(1.86750,5.34856)--(2.09250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,5.15370)--(2.43000,5.15370)--(2.31750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.20500,5.15370)--(2.09250,5.34856)--(2.31750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,5.15370)--(2.65500,5.15370)--(2.54250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.43000,5.15370)--(2.31750,5.34856)--(2.54250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,5.15370)--(2.88000,5.15370)--(2.76750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.65500,5.15370)--(2.54250,5.34856)--(2.76750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,5.15370)--(3.10500,5.15370)--(2.99250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.88000,5.15370)--(2.76750,5.34856)--(2.99250,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.10500,5.15370)--(3.33000,5.15370)--(3.21750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.10500,5.15370)--(2.99250,5.34856)--(3.21750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,5.15370)--(3.55500,5.15370)--(3.44250,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,5.15370)--(3.21750,5.34856)--(3.44250,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.15370)--(3.78000,5.15370)--(3.66750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.15370)--(3.44250,5.34856)--(3.66750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,5.15370)--(4.00500,5.15370)--(3.89250,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,5.15370)--(3.66750,5.34856)--(3.89250,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,5.15370)--(4.23000,5.15370)--(4.11750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (4.00500,5.15370)--(3.89250,5.34856)--(4.11750,5.34856)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (0.74250,5.34856)--(0.96750,5.34856)--(0.85500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.74250,5.34856)--(0.63000,5.54341)--(0.85500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (0.96750,5.34856)--(1.19250,5.34856)--(1.08000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (0.96750,5.34856)--(0.85500,5.54341)--(1.08000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.19250,5.34856)--(1.41750,5.34856)--(1.30500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.19250,5.34856)--(1.08000,5.54341)--(1.30500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,5.34856)--(1.64250,5.34856)--(1.53000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,5.34856)--(1.30500,5.54341)--(1.53000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,5.34856)--(1.86750,5.34856)--(1.75500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,5.34856)--(1.53000,5.54341)--(1.75500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,5.34856)--(2.09250,5.34856)--(1.98000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,5.34856)--(1.75500,5.54341)--(1.98000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,5.34856)--(2.31750,5.34856)--(2.20500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,5.34856)--(1.98000,5.54341)--(2.20500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,5.34856)--(2.54250,5.34856)--(2.43000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,5.34856)--(2.20500,5.54341)--(2.43000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,5.34856)--(2.76750,5.34856)--(2.65500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,5.34856)--(2.43000,5.54341)--(2.65500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,5.34856)--(2.99250,5.34856)--(2.88000,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,5.34856)--(2.65500,5.54341)--(2.88000,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.99250,5.34856)--(3.21750,5.34856)--(3.10500,5.54341)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.99250,5.34856)--(2.88000,5.54341)--(3.10500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.21750,5.34856)--(3.44250,5.34856)--(3.33000,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.21750,5.34856)--(3.10500,5.54341)--(3.33000,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,5.34856)--(3.66750,5.34856)--(3.55500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,5.34856)--(3.33000,5.54341)--(3.55500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,5.34856)--(3.89250,5.34856)--(3.78000,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,5.34856)--(3.55500,5.54341)--(3.78000,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,5.34856)--(4.11750,5.34856)--(4.00500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.89250,5.34856)--(3.78000,5.54341)--(4.00500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.63000,5.54341)--(0.85500,5.54341)--(0.74250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.63000,5.54341)--(0.51750,5.73827)--(0.74250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (0.85500,5.54341)--(1.08000,5.54341)--(0.96750,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.85500,5.54341)--(0.74250,5.73827)--(0.96750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.08000,5.54341)--(1.30500,5.54341)--(1.19250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.08000,5.54341)--(0.96750,5.73827)--(1.19250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.30500,5.54341)--(1.53000,5.54341)--(1.41750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.30500,5.54341)--(1.19250,5.73827)--(1.41750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,5.54341)--(1.75500,5.54341)--(1.64250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,5.54341)--(1.41750,5.73827)--(1.64250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,5.54341)--(1.98000,5.54341)--(1.86750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,5.54341)--(1.64250,5.73827)--(1.86750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,5.54341)--(2.20500,5.54341)--(2.09250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,5.54341)--(1.86750,5.73827)--(2.09250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.20500,5.54341)--(2.43000,5.54341)--(2.31750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.20500,5.54341)--(2.09250,5.73827)--(2.31750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.43000,5.54341)--(2.65500,5.54341)--(2.54250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.43000,5.54341)--(2.31750,5.73827)--(2.54250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.65500,5.54341)--(2.88000,5.54341)--(2.76750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.65500,5.54341)--(2.54250,5.73827)--(2.76750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.88000,5.54341)--(3.10500,5.54341)--(2.99250,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.88000,5.54341)--(2.76750,5.73827)--(2.99250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.10500,5.54341)--(3.33000,5.54341)--(3.21750,5.73827)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.10500,5.54341)--(2.99250,5.73827)--(3.21750,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,5.54341)--(3.55500,5.54341)--(3.44250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,5.54341)--(3.21750,5.73827)--(3.44250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.54341)--(3.78000,5.54341)--(3.66750,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.54341)--(3.44250,5.73827)--(3.66750,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,5.54341)--(4.00500,5.54341)--(3.89250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.78000,5.54341)--(3.66750,5.73827)--(3.89250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.51750,5.73827)--(0.74250,5.73827)--(0.63000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.51750,5.73827)--(0.40500,5.93312)--(0.63000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.74250,5.73827)--(0.96750,5.73827)--(0.85500,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.74250,5.73827)--(0.63000,5.93312)--(0.85500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (0.96750,5.73827)--(1.19250,5.73827)--(1.08000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.96750,5.73827)--(0.85500,5.93312)--(1.08000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.19250,5.73827)--(1.41750,5.73827)--(1.30500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.19250,5.73827)--(1.08000,5.93312)--(1.30500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,5.73827)--(1.64250,5.73827)--(1.53000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,5.73827)--(1.30500,5.93312)--(1.53000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,5.73827)--(1.86750,5.73827)--(1.75500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,5.73827)--(1.53000,5.93312)--(1.75500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,5.73827)--(2.09250,5.73827)--(1.98000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,5.73827)--(1.75500,5.93312)--(1.98000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,5.73827)--(2.31750,5.73827)--(2.20500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,5.73827)--(1.98000,5.93312)--(2.20500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,5.73827)--(2.54250,5.73827)--(2.43000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,5.73827)--(2.20500,5.93312)--(2.43000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,5.73827)--(2.76750,5.73827)--(2.65500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,5.73827)--(2.43000,5.93312)--(2.65500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,5.73827)--(2.99250,5.73827)--(2.88000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,5.73827)--(2.65500,5.93312)--(2.88000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.99250,5.73827)--(3.21750,5.73827)--(3.10500,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.99250,5.73827)--(2.88000,5.93312)--(3.10500,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.21750,5.73827)--(3.44250,5.73827)--(3.33000,5.93312)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.21750,5.73827)--(3.10500,5.93312)--(3.33000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,5.73827)--(3.66750,5.73827)--(3.55500,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,5.73827)--(3.33000,5.93312)--(3.55500,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,5.73827)--(3.89250,5.73827)--(3.78000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.66750,5.73827)--(3.55500,5.93312)--(3.78000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.40500,5.93312)--(0.63000,5.93312)--(0.51750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.40500,5.93312)--(0.29250,6.12798)--(0.51750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.63000,5.93312)--(0.85500,5.93312)--(0.74250,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.63000,5.93312)--(0.51750,6.12798)--(0.74250,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.85500,5.93312)--(1.08000,5.93312)--(0.96750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.85500,5.93312)--(0.74250,6.12798)--(0.96750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.08000,5.93312)--(1.30500,5.93312)--(1.19250,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (1.08000,5.93312)--(0.96750,6.12798)--(1.19250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.30500,5.93312)--(1.53000,5.93312)--(1.41750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.30500,5.93312)--(1.19250,6.12798)--(1.41750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,5.93312)--(1.75500,5.93312)--(1.64250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.53000,5.93312)--(1.41750,6.12798)--(1.64250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,5.93312)--(1.98000,5.93312)--(1.86750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.75500,5.93312)--(1.64250,6.12798)--(1.86750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,5.93312)--(2.20500,5.93312)--(2.09250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.98000,5.93312)--(1.86750,6.12798)--(2.09250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.20500,5.93312)--(2.43000,5.93312)--(2.31750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.20500,5.93312)--(2.09250,6.12798)--(2.31750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.43000,5.93312)--(2.65500,5.93312)--(2.54250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.43000,5.93312)--(2.31750,6.12798)--(2.54250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.65500,5.93312)--(2.88000,5.93312)--(2.76750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.65500,5.93312)--(2.54250,6.12798)--(2.76750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.88000,5.93312)--(3.10500,5.93312)--(2.99250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.88000,5.93312)--(2.76750,6.12798)--(2.99250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.10500,5.93312)--(3.33000,5.93312)--(3.21750,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.10500,5.93312)--(2.99250,6.12798)--(3.21750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.33000,5.93312)--(3.55500,5.93312)--(3.44250,6.12798)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.33000,5.93312)--(3.21750,6.12798)--(3.44250,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.93312)--(3.78000,5.93312)--(3.66750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.55500,5.93312)--(3.44250,6.12798)--(3.66750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.29250,6.12798)--(0.51750,6.12798)--(0.40500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.29250,6.12798)--(0.18000,6.32284)--(0.40500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.51750,6.12798)--(0.74250,6.12798)--(0.63000,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.51750,6.12798)--(0.40500,6.32284)--(0.63000,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.74250,6.12798)--(0.96750,6.12798)--(0.85500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.74250,6.12798)--(0.63000,6.32284)--(0.85500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.96750,6.12798)--(1.19250,6.12798)--(1.08000,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (0.96750,6.12798)--(0.85500,6.32284)--(1.08000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.19250,6.12798)--(1.41750,6.12798)--(1.30500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (1.19250,6.12798)--(1.08000,6.32284)--(1.30500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,6.12798)--(1.64250,6.12798)--(1.53000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.41750,6.12798)--(1.30500,6.32284)--(1.53000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,6.12798)--(1.86750,6.12798)--(1.75500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.64250,6.12798)--(1.53000,6.32284)--(1.75500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,6.12798)--(2.09250,6.12798)--(1.98000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.86750,6.12798)--(1.75500,6.32284)--(1.98000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,6.12798)--(2.31750,6.12798)--(2.20500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.09250,6.12798)--(1.98000,6.32284)--(2.20500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,6.12798)--(2.54250,6.12798)--(2.43000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.31750,6.12798)--(2.20500,6.32284)--(2.43000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,6.12798)--(2.76750,6.12798)--(2.65500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.54250,6.12798)--(2.43000,6.32284)--(2.65500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,6.12798)--(2.99250,6.12798)--(2.88000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.76750,6.12798)--(2.65500,6.32284)--(2.88000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.99250,6.12798)--(3.21750,6.12798)--(3.10500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.99250,6.12798)--(2.88000,6.32284)--(3.10500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.21750,6.12798)--(3.44250,6.12798)--(3.33000,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.21750,6.12798)--(3.10500,6.32284)--(3.33000,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (3.44250,6.12798)--(3.66750,6.12798)--(3.55500,6.32284)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (3.44250,6.12798)--(3.33000,6.32284)--(3.55500,6.32284)--cycle;
\draw[black!75,line width=0.48pt] (1.86750,3.40000)--(1.98000,3.59486);
\draw[black!75,line width=0.48pt] (2.99250,3.40000)--(2.88000,3.59486);
\draw[black!75,line width=0.48pt] (2.99250,3.40000)--(3.21750,3.40000);
\draw[black!75,line width=0.48pt] (3.21750,3.40000)--(3.44250,3.40000);
\draw[black!75,line width=0.48pt] (3.44250,3.40000)--(3.66750,3.40000);
\draw[black!75,line width=0.48pt] (3.66750,3.40000)--(3.89250,3.40000);
\draw[black!75,line width=0.48pt] (3.89250,3.40000)--(4.11750,3.40000);
\draw[black!75,line width=0.48pt] (4.11750,3.40000)--(4.00500,3.59486);
\draw[black!75,line width=0.48pt] (4.11750,3.40000)--(4.23000,3.59486);
\draw[black!75,line width=0.48pt] (1.98000,3.59486)--(2.09250,3.78971);
\draw[black!75,line width=0.48pt] (2.88000,3.59486)--(2.76750,3.78971);
\draw[black!75,line width=0.48pt] (4.00500,3.59486)--(3.89250,3.78971);
\draw[black!75,line width=0.48pt] (4.23000,3.59486)--(4.34250,3.78971);
\draw[black!75,line width=0.48pt] (2.09250,3.78971)--(2.20500,3.98457);
\draw[black!75,line width=0.48pt] (2.76750,3.78971)--(2.65500,3.98457);
\draw[black!75,line width=0.48pt] (3.89250,3.78971)--(3.78000,3.98457);
\draw[black!75,line width=0.48pt] (4.34250,3.78971)--(4.45500,3.98457);
\draw[black!75,line width=0.48pt] (2.20500,3.98457)--(2.31750,4.17942);
\draw[black!75,line width=0.48pt] (2.65500,3.98457)--(2.54250,4.17942);
\draw[black!75,line width=0.48pt] (3.78000,3.98457)--(3.66750,4.17942);
\draw[black!75,line width=0.48pt] (4.45500,3.98457)--(4.56750,4.17942);
\draw[black!75,line width=0.48pt] (2.31750,4.17942)--(2.43000,4.37428);
\draw[black!75,line width=0.48pt] (2.54250,4.17942)--(2.43000,4.37428);
\draw[black!75,line width=0.48pt] (3.66750,4.17942)--(3.55500,4.37428);
\draw[black!75,line width=0.48pt] (4.56750,4.17942)--(4.68000,4.37428);
\draw[black!75,line width=0.48pt] (1.30500,4.37428)--(1.53000,4.37428);
\draw[black!75,line width=0.48pt] (1.53000,4.37428)--(1.75500,4.37428);
\draw[black!75,line width=0.48pt] (1.75500,4.37428)--(1.98000,4.37428);
\draw[black!75,line width=0.48pt] (1.98000,4.37428)--(2.20500,4.37428);
\draw[black!75,line width=0.48pt] (2.20500,4.37428)--(2.43000,4.37428);
\draw[black!75,line width=0.48pt] (3.55500,4.37428)--(3.44250,4.56913);
\draw[black!75,line width=0.48pt] (4.68000,4.37428)--(4.56750,4.56913);
\draw[black!75,line width=0.48pt] (3.44250,4.56913)--(3.33000,4.76399);
\draw[black!75,line width=0.48pt] (4.56750,4.56913)--(4.45500,4.76399);
\draw[black!75,line width=0.48pt] (3.33000,4.76399)--(3.21750,4.95885);
\draw[black!75,line width=0.48pt] (4.45500,4.76399)--(4.34250,4.95885);
\draw[black!75,line width=0.48pt] (3.21750,4.95885)--(3.10500,5.15370);
\draw[black!75,line width=0.48pt] (4.34250,4.95885)--(4.23000,5.15370);
\draw[black!75,line width=0.48pt] (3.10500,5.15370)--(2.99250,5.34856);
\draw[black!75,line width=0.48pt] (4.23000,5.15370)--(4.11750,5.34856);
\draw[black!75,line width=0.48pt] (0.74250,5.34856)--(0.85500,5.54341);
\draw[black!75,line width=0.48pt] (0.74250,5.34856)--(0.96750,5.34856);
\draw[black!75,line width=0.48pt] (0.96750,5.34856)--(1.19250,5.34856);
\draw[black!75,line width=0.48pt] (1.19250,5.34856)--(1.41750,5.34856);
\draw[black!75,line width=0.48pt] (1.41750,5.34856)--(1.64250,5.34856);
\draw[black!75,line width=0.48pt] (1.64250,5.34856)--(1.86750,5.34856);
\draw[black!75,line width=0.48pt] (1.86750,5.34856)--(2.09250,5.34856);
\draw[black!75,line width=0.48pt] (2.09250,5.34856)--(2.31750,5.34856);
\draw[black!75,line width=0.48pt] (2.31750,5.34856)--(2.54250,5.34856);
\draw[black!75,line width=0.48pt] (2.54250,5.34856)--(2.76750,5.34856);
\draw[black!75,line width=0.48pt] (2.76750,5.34856)--(2.99250,5.34856);
\draw[black!75,line width=0.48pt] (2.99250,5.34856)--(3.10500,5.54341);
\draw[black!75,line width=0.48pt] (0.85500,5.54341)--(0.96750,5.73827);
\draw[black!75,line width=0.48pt] (3.10500,5.54341)--(3.21750,5.73827);
\draw[black!75,line width=0.48pt] (0.96750,5.73827)--(1.08000,5.93312);
\draw[black!75,line width=0.48pt] (3.21750,5.73827)--(3.33000,5.93312);
\draw[black!75,line width=0.48pt] (1.08000,5.93312)--(1.19250,6.12798);
\draw[black!75,line width=0.48pt] (3.33000,5.93312)--(3.44250,6.12798);
\draw[black!75,line width=0.48pt] (1.19250,6.12798)--(1.30500,6.32284);
\draw[black!75,line width=0.48pt] (3.44250,6.12798)--(3.55500,6.32284);
\filldraw[draw=black,line width=0.24pt,fill=black] (1.86750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.09250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.54250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.76750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.99250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.21750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.44250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.89250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.34250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.56750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.79250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (5.01750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.24250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.75500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.98000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.20500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.65500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.88000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.10500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.33000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.78000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.23000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.45500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.68000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.90500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.13000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.64250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.86750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.09250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.54250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.76750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.99250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.21750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.66750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.34250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.56750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.79250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.01750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.53000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.75500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.98000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.20500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.65500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.88000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.10500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.33000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.55500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.23000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.45500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.68000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.90500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.41750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.64250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.86750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.09250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.54250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.76750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.99250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.21750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.44250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.34250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.56750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.79250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.30500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.53000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.75500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.98000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.20500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.65500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.88000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.10500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.33000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.23000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.45500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.68000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.19250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.41750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.64250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.86750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.09250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.54250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.76750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.99250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.21750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.34250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.56750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.08000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.30500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.53000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.75500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.98000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.20500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.43000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.65500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.88000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.10500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.33000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.23000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.45500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.96750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.19250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.41750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.64250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.86750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.09250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.31750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.54250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.76750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.99250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.21750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.34250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.85500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.08000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.30500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.53000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.75500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.98000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.20500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.65500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.88000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.10500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.33000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.23000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.74250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.96750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.19250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.41750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.64250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.86750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.09250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.54250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.76750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.99250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.21750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (4.11750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.63000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.85500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.08000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.30500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.53000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.75500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.98000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.20500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.65500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.88000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.10500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.33000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (4.00500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.51750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.74250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.96750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.19250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.41750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.64250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.86750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.09250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.31750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.54250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.76750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.99250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.21750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.89250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.40500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.63000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.85500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.08000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.30500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.53000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.75500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.98000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.20500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.43000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.65500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.88000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.10500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.33000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.78000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.29250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.51750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.74250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.96750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.19250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.41750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.64250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.86750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.09250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.31750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.54250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.76750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.99250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.21750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.44250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.66750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.18000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.40500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.63000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.85500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.08000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.30500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.53000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.75500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.98000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.20500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.43000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.65500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.88000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.10500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.33000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.55500,6.32284) circle[radius=0.023cm];
\end{scope}
\draw[black,line width=0.75pt,densely dashed] (1.86750,3.40000)--(5.24250,3.40000);
\draw[black,line width=0.75pt,densely dashed] (0.18000,6.32284)--(3.55500,6.32284);
\draw[black,line width=0.75pt,dash pattern=on 3pt off 1pt on 0.6pt off 1pt] (1.86750,3.40000)--(0.18000,6.32284);
\draw[black,line width=0.75pt,dash pattern=on 3pt off 1pt on 0.6pt off 1pt] (5.24250,3.40000)--(3.55500,6.32284);
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (3.62812,3.27334) {$p$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (1.79437,6.44949) {$p$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (0.87750,4.86142) {$q$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (4.54500,4.86142) {$q$};
\node[font=\small] at (2.710,3.03) {$ (H,V,D)=(5,5,5) $};
\draw[white,line width=1.4pt] (2.09250,3.78971)--(2.99250,3.78971)--(2.54250,4.56913)--(1.64250,4.56913)--cycle;
\draw[black,line width=0.6pt] (2.09250,3.78971)--(2.99250,3.78971)--(2.54250,4.56913)--(1.64250,4.56913)--cycle;
\node[font=\scriptsize,fill=white,inner sep=1pt] at (2.31750,4.17942) {zoom};
\begin{scope}
\clip (7.36687,3.31231)--(10.94437,3.31231)--(9.15562,6.41052)--(5.57812,6.41052)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.30500,3.20514)--(7.53000,3.20514)--(7.41750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.30500,3.20514)--(7.19250,3.40000)--(7.41750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (7.53000,3.20514)--(7.75500,3.20514)--(7.64250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (7.53000,3.20514)--(7.41750,3.40000)--(7.64250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.75500,3.20514)--(7.98000,3.20514)--(7.86750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.75500,3.20514)--(7.64250,3.40000)--(7.86750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.98000,3.20514)--(8.20500,3.20514)--(8.09250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.98000,3.20514)--(7.86750,3.40000)--(8.09250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.20500,3.20514)--(8.43000,3.20514)--(8.31750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.20500,3.20514)--(8.09250,3.40000)--(8.31750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.43000,3.20514)--(8.65500,3.20514)--(8.54250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.43000,3.20514)--(8.31750,3.40000)--(8.54250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.65500,3.20514)--(8.88000,3.20514)--(8.76750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.65500,3.20514)--(8.54250,3.40000)--(8.76750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.88000,3.20514)--(9.10500,3.20514)--(8.99250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.88000,3.20514)--(8.76750,3.40000)--(8.99250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.10500,3.20514)--(9.33000,3.20514)--(9.21750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.10500,3.20514)--(8.99250,3.40000)--(9.21750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.33000,3.20514)--(9.55500,3.20514)--(9.44250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.33000,3.20514)--(9.21750,3.40000)--(9.44250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.55500,3.20514)--(9.78000,3.20514)--(9.66750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.55500,3.20514)--(9.44250,3.40000)--(9.66750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.78000,3.20514)--(10.00500,3.20514)--(9.89250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (9.78000,3.20514)--(9.66750,3.40000)--(9.89250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.00500,3.20514)--(10.23000,3.20514)--(10.11750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.00500,3.20514)--(9.89250,3.40000)--(10.11750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.23000,3.20514)--(10.45500,3.20514)--(10.34250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.23000,3.20514)--(10.11750,3.40000)--(10.34250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.45500,3.20514)--(10.68000,3.20514)--(10.56750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.45500,3.20514)--(10.34250,3.40000)--(10.56750,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.68000,3.20514)--(10.90500,3.20514)--(10.79250,3.40000)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (10.68000,3.20514)--(10.56750,3.40000)--(10.79250,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.90500,3.20514)--(11.13000,3.20514)--(11.01750,3.40000)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.90500,3.20514)--(10.79250,3.40000)--(11.01750,3.40000)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (7.19250,3.40000)--(7.41750,3.40000)--(7.30500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (7.19250,3.40000)--(7.08000,3.59486)--(7.30500,3.59486)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.79250,3.40000)--(11.01750,3.40000)--(10.90500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.79250,3.40000)--(10.68000,3.59486)--(10.90500,3.59486)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (7.08000,3.59486)--(7.30500,3.59486)--(7.19250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (7.08000,3.59486)--(6.96750,3.78971)--(7.19250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.68000,3.59486)--(10.90500,3.59486)--(10.79250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.68000,3.59486)--(10.56750,3.78971)--(10.79250,3.78971)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (6.96750,3.78971)--(7.19250,3.78971)--(7.08000,3.98457)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (6.96750,3.78971)--(6.85500,3.98457)--(7.08000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.56750,3.78971)--(10.79250,3.78971)--(10.68000,3.98457)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.56750,3.78971)--(10.45500,3.98457)--(10.68000,3.98457)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (6.85500,3.98457)--(7.08000,3.98457)--(6.96750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (6.85500,3.98457)--(6.74250,4.17942)--(6.96750,4.17942)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (10.45500,3.98457)--(10.68000,3.98457)--(10.56750,4.17942)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.45500,3.98457)--(10.34250,4.17942)--(10.56750,4.17942)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.74250,4.17942)--(6.96750,4.17942)--(6.85500,4.37428)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.74250,4.17942)--(6.63000,4.37428)--(6.85500,4.37428)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.34250,4.17942)--(10.56750,4.17942)--(10.45500,4.37428)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.34250,4.17942)--(10.23000,4.37428)--(10.45500,4.37428)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.63000,4.37428)--(6.85500,4.37428)--(6.74250,4.56913)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.63000,4.37428)--(6.51750,4.56913)--(6.74250,4.56913)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.23000,4.37428)--(10.45500,4.37428)--(10.34250,4.56913)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.23000,4.37428)--(10.11750,4.56913)--(10.34250,4.56913)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.51750,4.56913)--(6.74250,4.56913)--(6.63000,4.76399)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.51750,4.56913)--(6.40500,4.76399)--(6.63000,4.76399)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.11750,4.56913)--(10.34250,4.56913)--(10.23000,4.76399)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.11750,4.56913)--(10.00500,4.76399)--(10.23000,4.76399)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.40500,4.76399)--(6.63000,4.76399)--(6.51750,4.95885)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.40500,4.76399)--(6.29250,4.95885)--(6.51750,4.95885)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.00500,4.76399)--(10.23000,4.76399)--(10.11750,4.95885)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (10.00500,4.76399)--(9.89250,4.95885)--(10.11750,4.95885)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.29250,4.95885)--(6.51750,4.95885)--(6.40500,5.15370)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.29250,4.95885)--(6.18000,5.15370)--(6.40500,5.15370)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.89250,4.95885)--(10.11750,4.95885)--(10.00500,5.15370)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.89250,4.95885)--(9.78000,5.15370)--(10.00500,5.15370)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.18000,5.15370)--(6.40500,5.15370)--(6.29250,5.34856)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.18000,5.15370)--(6.06750,5.34856)--(6.29250,5.34856)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.78000,5.15370)--(10.00500,5.15370)--(9.89250,5.34856)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.78000,5.15370)--(9.66750,5.34856)--(9.89250,5.34856)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.06750,5.34856)--(6.29250,5.34856)--(6.18000,5.54341)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.06750,5.34856)--(5.95500,5.54341)--(6.18000,5.54341)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.66750,5.34856)--(9.89250,5.34856)--(9.78000,5.54341)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.66750,5.34856)--(9.55500,5.54341)--(9.78000,5.54341)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.95500,5.54341)--(6.18000,5.54341)--(6.06750,5.73827)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.95500,5.54341)--(5.84250,5.73827)--(6.06750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.55500,5.54341)--(9.78000,5.54341)--(9.66750,5.73827)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.55500,5.54341)--(9.44250,5.73827)--(9.66750,5.73827)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.84250,5.73827)--(6.06750,5.73827)--(5.95500,5.93312)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.84250,5.73827)--(5.73000,5.93312)--(5.95500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.44250,5.73827)--(9.66750,5.73827)--(9.55500,5.93312)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.44250,5.73827)--(9.33000,5.93312)--(9.55500,5.93312)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.73000,5.93312)--(5.95500,5.93312)--(5.84250,6.12798)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.73000,5.93312)--(5.61750,6.12798)--(5.84250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.33000,5.93312)--(9.55500,5.93312)--(9.44250,6.12798)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.33000,5.93312)--(9.21750,6.12798)--(9.44250,6.12798)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.61750,6.12798)--(5.84250,6.12798)--(5.73000,6.32284)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.61750,6.12798)--(5.50500,6.32284)--(5.73000,6.32284)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.21750,6.12798)--(9.44250,6.12798)--(9.33000,6.32284)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.21750,6.12798)--(9.10500,6.32284)--(9.33000,6.32284)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.50500,6.32284)--(5.73000,6.32284)--(5.61750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.50500,6.32284)--(5.39250,6.51769)--(5.61750,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (5.73000,6.32284)--(5.95500,6.32284)--(5.84250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (5.73000,6.32284)--(5.61750,6.51769)--(5.84250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.95500,6.32284)--(6.18000,6.32284)--(6.06750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (5.95500,6.32284)--(5.84250,6.51769)--(6.06750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.18000,6.32284)--(6.40500,6.32284)--(6.29250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.18000,6.32284)--(6.06750,6.51769)--(6.29250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.40500,6.32284)--(6.63000,6.32284)--(6.51750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.40500,6.32284)--(6.29250,6.51769)--(6.51750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.63000,6.32284)--(6.85500,6.32284)--(6.74250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.63000,6.32284)--(6.51750,6.51769)--(6.74250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.85500,6.32284)--(7.08000,6.32284)--(6.96750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (6.85500,6.32284)--(6.74250,6.51769)--(6.96750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.08000,6.32284)--(7.30500,6.32284)--(7.19250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.08000,6.32284)--(6.96750,6.51769)--(7.19250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.30500,6.32284)--(7.53000,6.32284)--(7.41750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.30500,6.32284)--(7.19250,6.51769)--(7.41750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.53000,6.32284)--(7.75500,6.32284)--(7.64250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.53000,6.32284)--(7.41750,6.51769)--(7.64250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.75500,6.32284)--(7.98000,6.32284)--(7.86750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.75500,6.32284)--(7.64250,6.51769)--(7.86750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.98000,6.32284)--(8.20500,6.32284)--(8.09250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (7.98000,6.32284)--(7.86750,6.51769)--(8.09250,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.20500,6.32284)--(8.43000,6.32284)--(8.31750,6.51769)--cycle;
\path[fill=rfD,fill opacity=0.3,draw=none] (8.20500,6.32284)--(8.09250,6.51769)--(8.31750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (8.43000,6.32284)--(8.65500,6.32284)--(8.54250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (8.43000,6.32284)--(8.31750,6.51769)--(8.54250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (8.65500,6.32284)--(8.88000,6.32284)--(8.76750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (8.65500,6.32284)--(8.54250,6.51769)--(8.76750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (8.88000,6.32284)--(9.10500,6.32284)--(8.99250,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (8.88000,6.32284)--(8.76750,6.51769)--(8.99250,6.51769)--cycle;
\path[fill=rfH,fill opacity=0.3,draw=none] (9.10500,6.32284)--(9.33000,6.32284)--(9.21750,6.51769)--cycle;
\path[fill=rfV,fill opacity=0.3,draw=none] (9.10500,6.32284)--(8.99250,6.51769)--(9.21750,6.51769)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (7.41750,3.40000)--(7.64250,3.40000)--(7.53000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.41750,3.40000)--(7.30500,3.59486)--(7.53000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,3.40000)--(7.86750,3.40000)--(7.75500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,3.40000)--(7.53000,3.59486)--(7.75500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,3.40000)--(8.09250,3.40000)--(7.98000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,3.40000)--(7.75500,3.59486)--(7.98000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,3.40000)--(8.31750,3.40000)--(8.20500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,3.40000)--(7.98000,3.59486)--(8.20500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,3.40000)--(8.54250,3.40000)--(8.43000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,3.40000)--(8.20500,3.59486)--(8.43000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,3.40000)--(8.76750,3.40000)--(8.65500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,3.40000)--(8.43000,3.59486)--(8.65500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,3.40000)--(8.99250,3.40000)--(8.88000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,3.40000)--(8.65500,3.59486)--(8.88000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,3.40000)--(9.21750,3.40000)--(9.10500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,3.40000)--(8.88000,3.59486)--(9.10500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,3.40000)--(9.44250,3.40000)--(9.33000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,3.40000)--(9.10500,3.59486)--(9.33000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,3.40000)--(9.66750,3.40000)--(9.55500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,3.40000)--(9.33000,3.59486)--(9.55500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,3.40000)--(9.89250,3.40000)--(9.78000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,3.40000)--(9.55500,3.59486)--(9.78000,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,3.40000)--(10.11750,3.40000)--(10.00500,3.59486)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,3.40000)--(9.78000,3.59486)--(10.00500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.11750,3.40000)--(10.34250,3.40000)--(10.23000,3.59486)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.11750,3.40000)--(10.00500,3.59486)--(10.23000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.34250,3.40000)--(10.56750,3.40000)--(10.45500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.34250,3.40000)--(10.23000,3.59486)--(10.45500,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.56750,3.40000)--(10.79250,3.40000)--(10.68000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.56750,3.40000)--(10.45500,3.59486)--(10.68000,3.59486)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.30500,3.59486)--(7.53000,3.59486)--(7.41750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.30500,3.59486)--(7.19250,3.78971)--(7.41750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.53000,3.59486)--(7.75500,3.59486)--(7.64250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.53000,3.59486)--(7.41750,3.78971)--(7.64250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.75500,3.59486)--(7.98000,3.59486)--(7.86750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.75500,3.59486)--(7.64250,3.78971)--(7.86750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.98000,3.59486)--(8.20500,3.59486)--(8.09250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.98000,3.59486)--(7.86750,3.78971)--(8.09250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.20500,3.59486)--(8.43000,3.59486)--(8.31750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.20500,3.59486)--(8.09250,3.78971)--(8.31750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.43000,3.59486)--(8.65500,3.59486)--(8.54250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.43000,3.59486)--(8.31750,3.78971)--(8.54250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.65500,3.59486)--(8.88000,3.59486)--(8.76750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.65500,3.59486)--(8.54250,3.78971)--(8.76750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.88000,3.59486)--(9.10500,3.59486)--(8.99250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.88000,3.59486)--(8.76750,3.78971)--(8.99250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.10500,3.59486)--(9.33000,3.59486)--(9.21750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.10500,3.59486)--(8.99250,3.78971)--(9.21750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.33000,3.59486)--(9.55500,3.59486)--(9.44250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.33000,3.59486)--(9.21750,3.78971)--(9.44250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.55500,3.59486)--(9.78000,3.59486)--(9.66750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.55500,3.59486)--(9.44250,3.78971)--(9.66750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.78000,3.59486)--(10.00500,3.59486)--(9.89250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.78000,3.59486)--(9.66750,3.78971)--(9.89250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.00500,3.59486)--(10.23000,3.59486)--(10.11750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.00500,3.59486)--(9.89250,3.78971)--(10.11750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.23000,3.59486)--(10.45500,3.59486)--(10.34250,3.78971)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.23000,3.59486)--(10.11750,3.78971)--(10.34250,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.45500,3.59486)--(10.68000,3.59486)--(10.56750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.45500,3.59486)--(10.34250,3.78971)--(10.56750,3.78971)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.19250,3.78971)--(7.41750,3.78971)--(7.30500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.19250,3.78971)--(7.08000,3.98457)--(7.30500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.41750,3.78971)--(7.64250,3.78971)--(7.53000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.41750,3.78971)--(7.30500,3.98457)--(7.53000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.64250,3.78971)--(7.86750,3.78971)--(7.75500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.64250,3.78971)--(7.53000,3.98457)--(7.75500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.86750,3.78971)--(8.09250,3.78971)--(7.98000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.86750,3.78971)--(7.75500,3.98457)--(7.98000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.09250,3.78971)--(8.31750,3.78971)--(8.20500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.09250,3.78971)--(7.98000,3.98457)--(8.20500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.31750,3.78971)--(8.54250,3.78971)--(8.43000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.31750,3.78971)--(8.20500,3.98457)--(8.43000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.54250,3.78971)--(8.76750,3.78971)--(8.65500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.54250,3.78971)--(8.43000,3.98457)--(8.65500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.76750,3.78971)--(8.99250,3.78971)--(8.88000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.76750,3.78971)--(8.65500,3.98457)--(8.88000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.99250,3.78971)--(9.21750,3.78971)--(9.10500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.99250,3.78971)--(8.88000,3.98457)--(9.10500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.21750,3.78971)--(9.44250,3.78971)--(9.33000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.21750,3.78971)--(9.10500,3.98457)--(9.33000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.44250,3.78971)--(9.66750,3.78971)--(9.55500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.44250,3.78971)--(9.33000,3.98457)--(9.55500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.66750,3.78971)--(9.89250,3.78971)--(9.78000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.66750,3.78971)--(9.55500,3.98457)--(9.78000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.89250,3.78971)--(10.11750,3.78971)--(10.00500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.89250,3.78971)--(9.78000,3.98457)--(10.00500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.11750,3.78971)--(10.34250,3.78971)--(10.23000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.11750,3.78971)--(10.00500,3.98457)--(10.23000,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.34250,3.78971)--(10.56750,3.78971)--(10.45500,3.98457)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.34250,3.78971)--(10.23000,3.98457)--(10.45500,3.98457)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.08000,3.98457)--(7.30500,3.98457)--(7.19250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (7.08000,3.98457)--(6.96750,4.17942)--(7.19250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.30500,3.98457)--(7.53000,3.98457)--(7.41750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.30500,3.98457)--(7.19250,4.17942)--(7.41750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.53000,3.98457)--(7.75500,3.98457)--(7.64250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.53000,3.98457)--(7.41750,4.17942)--(7.64250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.75500,3.98457)--(7.98000,3.98457)--(7.86750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.75500,3.98457)--(7.64250,4.17942)--(7.86750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.98000,3.98457)--(8.20500,3.98457)--(8.09250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (7.98000,3.98457)--(7.86750,4.17942)--(8.09250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.20500,3.98457)--(8.43000,3.98457)--(8.31750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.20500,3.98457)--(8.09250,4.17942)--(8.31750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.43000,3.98457)--(8.65500,3.98457)--(8.54250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.43000,3.98457)--(8.31750,4.17942)--(8.54250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.65500,3.98457)--(8.88000,3.98457)--(8.76750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.65500,3.98457)--(8.54250,4.17942)--(8.76750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.88000,3.98457)--(9.10500,3.98457)--(8.99250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (8.88000,3.98457)--(8.76750,4.17942)--(8.99250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.10500,3.98457)--(9.33000,3.98457)--(9.21750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.10500,3.98457)--(8.99250,4.17942)--(9.21750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.33000,3.98457)--(9.55500,3.98457)--(9.44250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.33000,3.98457)--(9.21750,4.17942)--(9.44250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.55500,3.98457)--(9.78000,3.98457)--(9.66750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.55500,3.98457)--(9.44250,4.17942)--(9.66750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.78000,3.98457)--(10.00500,3.98457)--(9.89250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (9.78000,3.98457)--(9.66750,4.17942)--(9.89250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.00500,3.98457)--(10.23000,3.98457)--(10.11750,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.00500,3.98457)--(9.89250,4.17942)--(10.11750,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (10.23000,3.98457)--(10.45500,3.98457)--(10.34250,4.17942)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (10.23000,3.98457)--(10.11750,4.17942)--(10.34250,4.17942)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.96750,4.17942)--(7.19250,4.17942)--(7.08000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.96750,4.17942)--(6.85500,4.37428)--(7.08000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.17942)--(7.41750,4.17942)--(7.30500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.17942)--(7.08000,4.37428)--(7.30500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.17942)--(7.64250,4.17942)--(7.53000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.17942)--(7.30500,4.37428)--(7.53000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.17942)--(7.86750,4.17942)--(7.75500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.17942)--(7.53000,4.37428)--(7.75500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.17942)--(8.09250,4.17942)--(7.98000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.17942)--(7.75500,4.37428)--(7.98000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.17942)--(8.31750,4.17942)--(8.20500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.17942)--(7.98000,4.37428)--(8.20500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.17942)--(8.54250,4.17942)--(8.43000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.17942)--(8.20500,4.37428)--(8.43000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.17942)--(8.76750,4.17942)--(8.65500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.17942)--(8.43000,4.37428)--(8.65500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.17942)--(8.99250,4.17942)--(8.88000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.17942)--(8.65500,4.37428)--(8.88000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.17942)--(9.21750,4.17942)--(9.10500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.17942)--(8.88000,4.37428)--(9.10500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.17942)--(9.44250,4.17942)--(9.33000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.17942)--(9.10500,4.37428)--(9.33000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.17942)--(9.66750,4.17942)--(9.55500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.17942)--(9.33000,4.37428)--(9.55500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.17942)--(9.89250,4.17942)--(9.78000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.17942)--(9.55500,4.37428)--(9.78000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,4.17942)--(10.11750,4.17942)--(10.00500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,4.17942)--(9.78000,4.37428)--(10.00500,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (10.11750,4.17942)--(10.34250,4.17942)--(10.23000,4.37428)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (10.11750,4.17942)--(10.00500,4.37428)--(10.23000,4.37428)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.85500,4.37428)--(7.08000,4.37428)--(6.96750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.85500,4.37428)--(6.74250,4.56913)--(6.96750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,4.37428)--(7.30500,4.37428)--(7.19250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,4.37428)--(6.96750,4.56913)--(7.19250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,4.37428)--(7.53000,4.37428)--(7.41750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,4.37428)--(7.19250,4.56913)--(7.41750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,4.37428)--(7.75500,4.37428)--(7.64250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,4.37428)--(7.41750,4.56913)--(7.64250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,4.37428)--(7.98000,4.37428)--(7.86750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,4.37428)--(7.64250,4.56913)--(7.86750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,4.37428)--(8.20500,4.37428)--(8.09250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,4.37428)--(7.86750,4.56913)--(8.09250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,4.37428)--(8.43000,4.37428)--(8.31750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,4.37428)--(8.09250,4.56913)--(8.31750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,4.37428)--(8.65500,4.37428)--(8.54250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,4.37428)--(8.31750,4.56913)--(8.54250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,4.37428)--(8.88000,4.37428)--(8.76750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,4.37428)--(8.54250,4.56913)--(8.76750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,4.37428)--(9.10500,4.37428)--(8.99250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,4.37428)--(8.76750,4.56913)--(8.99250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,4.37428)--(9.33000,4.37428)--(9.21750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,4.37428)--(8.99250,4.56913)--(9.21750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,4.37428)--(9.55500,4.37428)--(9.44250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,4.37428)--(9.21750,4.56913)--(9.44250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,4.37428)--(9.78000,4.37428)--(9.66750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,4.37428)--(9.44250,4.56913)--(9.66750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.78000,4.37428)--(10.00500,4.37428)--(9.89250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.78000,4.37428)--(9.66750,4.56913)--(9.89250,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (10.00500,4.37428)--(10.23000,4.37428)--(10.11750,4.56913)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (10.00500,4.37428)--(9.89250,4.56913)--(10.11750,4.56913)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.74250,4.56913)--(6.96750,4.56913)--(6.85500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.74250,4.56913)--(6.63000,4.76399)--(6.85500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,4.56913)--(7.19250,4.56913)--(7.08000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,4.56913)--(6.85500,4.76399)--(7.08000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.56913)--(7.41750,4.56913)--(7.30500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.56913)--(7.08000,4.76399)--(7.30500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.56913)--(7.64250,4.56913)--(7.53000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.56913)--(7.30500,4.76399)--(7.53000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.56913)--(7.86750,4.56913)--(7.75500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.56913)--(7.53000,4.76399)--(7.75500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.56913)--(8.09250,4.56913)--(7.98000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.56913)--(7.75500,4.76399)--(7.98000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.56913)--(8.31750,4.56913)--(8.20500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.56913)--(7.98000,4.76399)--(8.20500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.56913)--(8.54250,4.56913)--(8.43000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.56913)--(8.20500,4.76399)--(8.43000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.56913)--(8.76750,4.56913)--(8.65500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.56913)--(8.43000,4.76399)--(8.65500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.56913)--(8.99250,4.56913)--(8.88000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.56913)--(8.65500,4.76399)--(8.88000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.56913)--(9.21750,4.56913)--(9.10500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.56913)--(8.88000,4.76399)--(9.10500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.56913)--(9.44250,4.56913)--(9.33000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.56913)--(9.10500,4.76399)--(9.33000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.56913)--(9.66750,4.56913)--(9.55500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.56913)--(9.33000,4.76399)--(9.55500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.56913)--(9.89250,4.56913)--(9.78000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.56913)--(9.55500,4.76399)--(9.78000,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,4.56913)--(10.11750,4.56913)--(10.00500,4.76399)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.89250,4.56913)--(9.78000,4.76399)--(10.00500,4.76399)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.63000,4.76399)--(6.85500,4.76399)--(6.74250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.63000,4.76399)--(6.51750,4.95885)--(6.74250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,4.76399)--(7.08000,4.76399)--(6.96750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,4.76399)--(6.74250,4.95885)--(6.96750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,4.76399)--(7.30500,4.76399)--(7.19250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,4.76399)--(6.96750,4.95885)--(7.19250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,4.76399)--(7.53000,4.76399)--(7.41750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,4.76399)--(7.19250,4.95885)--(7.41750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,4.76399)--(7.75500,4.76399)--(7.64250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,4.76399)--(7.41750,4.95885)--(7.64250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,4.76399)--(7.98000,4.76399)--(7.86750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,4.76399)--(7.64250,4.95885)--(7.86750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,4.76399)--(8.20500,4.76399)--(8.09250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,4.76399)--(7.86750,4.95885)--(8.09250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,4.76399)--(8.43000,4.76399)--(8.31750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,4.76399)--(8.09250,4.95885)--(8.31750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,4.76399)--(8.65500,4.76399)--(8.54250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,4.76399)--(8.31750,4.95885)--(8.54250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,4.76399)--(8.88000,4.76399)--(8.76750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,4.76399)--(8.54250,4.95885)--(8.76750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,4.76399)--(9.10500,4.76399)--(8.99250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,4.76399)--(8.76750,4.95885)--(8.99250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,4.76399)--(9.33000,4.76399)--(9.21750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,4.76399)--(8.99250,4.95885)--(9.21750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,4.76399)--(9.55500,4.76399)--(9.44250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,4.76399)--(9.21750,4.95885)--(9.44250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,4.76399)--(9.78000,4.76399)--(9.66750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,4.76399)--(9.44250,4.95885)--(9.66750,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.78000,4.76399)--(10.00500,4.76399)--(9.89250,4.95885)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.78000,4.76399)--(9.66750,4.95885)--(9.89250,4.95885)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.51750,4.95885)--(6.74250,4.95885)--(6.63000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.51750,4.95885)--(6.40500,5.15370)--(6.63000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,4.95885)--(6.96750,4.95885)--(6.85500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,4.95885)--(6.63000,5.15370)--(6.85500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,4.95885)--(7.19250,4.95885)--(7.08000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,4.95885)--(6.85500,5.15370)--(7.08000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.95885)--(7.41750,4.95885)--(7.30500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,4.95885)--(7.08000,5.15370)--(7.30500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.95885)--(7.64250,4.95885)--(7.53000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,4.95885)--(7.30500,5.15370)--(7.53000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.95885)--(7.86750,4.95885)--(7.75500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,4.95885)--(7.53000,5.15370)--(7.75500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.95885)--(8.09250,4.95885)--(7.98000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,4.95885)--(7.75500,5.15370)--(7.98000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.95885)--(8.31750,4.95885)--(8.20500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,4.95885)--(7.98000,5.15370)--(8.20500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.95885)--(8.54250,4.95885)--(8.43000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,4.95885)--(8.20500,5.15370)--(8.43000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.95885)--(8.76750,4.95885)--(8.65500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,4.95885)--(8.43000,5.15370)--(8.65500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.95885)--(8.99250,4.95885)--(8.88000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,4.95885)--(8.65500,5.15370)--(8.88000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.95885)--(9.21750,4.95885)--(9.10500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,4.95885)--(8.88000,5.15370)--(9.10500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.95885)--(9.44250,4.95885)--(9.33000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,4.95885)--(9.10500,5.15370)--(9.33000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.95885)--(9.66750,4.95885)--(9.55500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,4.95885)--(9.33000,5.15370)--(9.55500,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.95885)--(9.89250,4.95885)--(9.78000,5.15370)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.66750,4.95885)--(9.55500,5.15370)--(9.78000,5.15370)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.40500,5.15370)--(6.63000,5.15370)--(6.51750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.40500,5.15370)--(6.29250,5.34856)--(6.51750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.15370)--(6.85500,5.15370)--(6.74250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.15370)--(6.51750,5.34856)--(6.74250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.15370)--(7.08000,5.15370)--(6.96750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.15370)--(6.74250,5.34856)--(6.96750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.15370)--(7.30500,5.15370)--(7.19250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.15370)--(6.96750,5.34856)--(7.19250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.15370)--(7.53000,5.15370)--(7.41750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.15370)--(7.19250,5.34856)--(7.41750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.15370)--(7.75500,5.15370)--(7.64250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.15370)--(7.41750,5.34856)--(7.64250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.15370)--(7.98000,5.15370)--(7.86750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.15370)--(7.64250,5.34856)--(7.86750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.15370)--(8.20500,5.15370)--(8.09250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.15370)--(7.86750,5.34856)--(8.09250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.15370)--(8.43000,5.15370)--(8.31750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.15370)--(8.09250,5.34856)--(8.31750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.15370)--(8.65500,5.15370)--(8.54250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.15370)--(8.31750,5.34856)--(8.54250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.15370)--(8.88000,5.15370)--(8.76750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.15370)--(8.54250,5.34856)--(8.76750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.15370)--(9.10500,5.15370)--(8.99250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.15370)--(8.76750,5.34856)--(8.99250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.15370)--(9.33000,5.15370)--(9.21750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.15370)--(8.99250,5.34856)--(9.21750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,5.15370)--(9.55500,5.15370)--(9.44250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,5.15370)--(9.21750,5.34856)--(9.44250,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,5.15370)--(9.78000,5.15370)--(9.66750,5.34856)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.55500,5.15370)--(9.44250,5.34856)--(9.66750,5.34856)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.29250,5.34856)--(6.51750,5.34856)--(6.40500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.29250,5.34856)--(6.18000,5.54341)--(6.40500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,5.34856)--(6.74250,5.34856)--(6.63000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,5.34856)--(6.40500,5.54341)--(6.63000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,5.34856)--(6.96750,5.34856)--(6.85500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,5.34856)--(6.63000,5.54341)--(6.85500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,5.34856)--(7.19250,5.34856)--(7.08000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,5.34856)--(6.85500,5.54341)--(7.08000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,5.34856)--(7.41750,5.34856)--(7.30500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,5.34856)--(7.08000,5.54341)--(7.30500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,5.34856)--(7.64250,5.34856)--(7.53000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,5.34856)--(7.30500,5.54341)--(7.53000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,5.34856)--(7.86750,5.34856)--(7.75500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,5.34856)--(7.53000,5.54341)--(7.75500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,5.34856)--(8.09250,5.34856)--(7.98000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,5.34856)--(7.75500,5.54341)--(7.98000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,5.34856)--(8.31750,5.34856)--(8.20500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,5.34856)--(7.98000,5.54341)--(8.20500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,5.34856)--(8.54250,5.34856)--(8.43000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,5.34856)--(8.20500,5.54341)--(8.43000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,5.34856)--(8.76750,5.34856)--(8.65500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,5.34856)--(8.43000,5.54341)--(8.65500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,5.34856)--(8.99250,5.34856)--(8.88000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,5.34856)--(8.65500,5.54341)--(8.88000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,5.34856)--(9.21750,5.34856)--(9.10500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,5.34856)--(8.88000,5.54341)--(9.10500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,5.34856)--(9.44250,5.34856)--(9.33000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,5.34856)--(9.10500,5.54341)--(9.33000,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,5.34856)--(9.66750,5.34856)--(9.55500,5.54341)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.44250,5.34856)--(9.33000,5.54341)--(9.55500,5.54341)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.18000,5.54341)--(6.40500,5.54341)--(6.29250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.18000,5.54341)--(6.06750,5.73827)--(6.29250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.40500,5.54341)--(6.63000,5.54341)--(6.51750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.40500,5.54341)--(6.29250,5.73827)--(6.51750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.54341)--(6.85500,5.54341)--(6.74250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.54341)--(6.51750,5.73827)--(6.74250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.54341)--(7.08000,5.54341)--(6.96750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.54341)--(6.74250,5.73827)--(6.96750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.54341)--(7.30500,5.54341)--(7.19250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.54341)--(6.96750,5.73827)--(7.19250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.54341)--(7.53000,5.54341)--(7.41750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.54341)--(7.19250,5.73827)--(7.41750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.54341)--(7.75500,5.54341)--(7.64250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.54341)--(7.41750,5.73827)--(7.64250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.54341)--(7.98000,5.54341)--(7.86750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.54341)--(7.64250,5.73827)--(7.86750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.54341)--(8.20500,5.54341)--(8.09250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.54341)--(7.86750,5.73827)--(8.09250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.54341)--(8.43000,5.54341)--(8.31750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.54341)--(8.09250,5.73827)--(8.31750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.54341)--(8.65500,5.54341)--(8.54250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.54341)--(8.31750,5.73827)--(8.54250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.54341)--(8.88000,5.54341)--(8.76750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.54341)--(8.54250,5.73827)--(8.76750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.54341)--(9.10500,5.54341)--(8.99250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.54341)--(8.76750,5.73827)--(8.99250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.54341)--(9.33000,5.54341)--(9.21750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.54341)--(8.99250,5.73827)--(9.21750,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,5.54341)--(9.55500,5.54341)--(9.44250,5.73827)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.33000,5.54341)--(9.21750,5.73827)--(9.44250,5.73827)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.06750,5.73827)--(6.29250,5.73827)--(6.18000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (6.06750,5.73827)--(5.95500,5.93312)--(6.18000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.29250,5.73827)--(6.51750,5.73827)--(6.40500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.29250,5.73827)--(6.18000,5.93312)--(6.40500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,5.73827)--(6.74250,5.73827)--(6.63000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,5.73827)--(6.40500,5.93312)--(6.63000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,5.73827)--(6.96750,5.73827)--(6.85500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,5.73827)--(6.63000,5.93312)--(6.85500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,5.73827)--(7.19250,5.73827)--(7.08000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,5.73827)--(6.85500,5.93312)--(7.08000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,5.73827)--(7.41750,5.73827)--(7.30500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,5.73827)--(7.08000,5.93312)--(7.30500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,5.73827)--(7.64250,5.73827)--(7.53000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,5.73827)--(7.30500,5.93312)--(7.53000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,5.73827)--(7.86750,5.73827)--(7.75500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,5.73827)--(7.53000,5.93312)--(7.75500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,5.73827)--(8.09250,5.73827)--(7.98000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,5.73827)--(7.75500,5.93312)--(7.98000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,5.73827)--(8.31750,5.73827)--(8.20500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,5.73827)--(7.98000,5.93312)--(8.20500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,5.73827)--(8.54250,5.73827)--(8.43000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,5.73827)--(8.20500,5.93312)--(8.43000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,5.73827)--(8.76750,5.73827)--(8.65500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,5.73827)--(8.43000,5.93312)--(8.65500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,5.73827)--(8.99250,5.73827)--(8.88000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,5.73827)--(8.65500,5.93312)--(8.88000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,5.73827)--(9.21750,5.73827)--(9.10500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,5.73827)--(8.88000,5.93312)--(9.10500,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,5.73827)--(9.44250,5.73827)--(9.33000,5.93312)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.21750,5.73827)--(9.10500,5.93312)--(9.33000,5.93312)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (5.95500,5.93312)--(6.18000,5.93312)--(6.06750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (5.95500,5.93312)--(5.84250,6.12798)--(6.06750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.18000,5.93312)--(6.40500,5.93312)--(6.29250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.18000,5.93312)--(6.06750,6.12798)--(6.29250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.40500,5.93312)--(6.63000,5.93312)--(6.51750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.40500,5.93312)--(6.29250,6.12798)--(6.51750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.93312)--(6.85500,5.93312)--(6.74250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.63000,5.93312)--(6.51750,6.12798)--(6.74250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.93312)--(7.08000,5.93312)--(6.96750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.85500,5.93312)--(6.74250,6.12798)--(6.96750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.93312)--(7.30500,5.93312)--(7.19250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.08000,5.93312)--(6.96750,6.12798)--(7.19250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.93312)--(7.53000,5.93312)--(7.41750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.30500,5.93312)--(7.19250,6.12798)--(7.41750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.93312)--(7.75500,5.93312)--(7.64250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.53000,5.93312)--(7.41750,6.12798)--(7.64250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.93312)--(7.98000,5.93312)--(7.86750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.75500,5.93312)--(7.64250,6.12798)--(7.86750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.93312)--(8.20500,5.93312)--(8.09250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.98000,5.93312)--(7.86750,6.12798)--(8.09250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.93312)--(8.43000,5.93312)--(8.31750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.20500,5.93312)--(8.09250,6.12798)--(8.31750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.93312)--(8.65500,5.93312)--(8.54250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.43000,5.93312)--(8.31750,6.12798)--(8.54250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.93312)--(8.88000,5.93312)--(8.76750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.65500,5.93312)--(8.54250,6.12798)--(8.76750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.93312)--(9.10500,5.93312)--(8.99250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.88000,5.93312)--(8.76750,6.12798)--(8.99250,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.93312)--(9.33000,5.93312)--(9.21750,6.12798)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (9.10500,5.93312)--(8.99250,6.12798)--(9.21750,6.12798)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (5.84250,6.12798)--(6.06750,6.12798)--(5.95500,6.32284)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (5.84250,6.12798)--(5.73000,6.32284)--(5.95500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.06750,6.12798)--(6.29250,6.12798)--(6.18000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.06750,6.12798)--(5.95500,6.32284)--(6.18000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.29250,6.12798)--(6.51750,6.12798)--(6.40500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.29250,6.12798)--(6.18000,6.32284)--(6.40500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,6.12798)--(6.74250,6.12798)--(6.63000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.51750,6.12798)--(6.40500,6.32284)--(6.63000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,6.12798)--(6.96750,6.12798)--(6.85500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.74250,6.12798)--(6.63000,6.32284)--(6.85500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,6.12798)--(7.19250,6.12798)--(7.08000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (6.96750,6.12798)--(6.85500,6.32284)--(7.08000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,6.12798)--(7.41750,6.12798)--(7.30500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.19250,6.12798)--(7.08000,6.32284)--(7.30500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,6.12798)--(7.64250,6.12798)--(7.53000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.41750,6.12798)--(7.30500,6.32284)--(7.53000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,6.12798)--(7.86750,6.12798)--(7.75500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.64250,6.12798)--(7.53000,6.32284)--(7.75500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,6.12798)--(8.09250,6.12798)--(7.98000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (7.86750,6.12798)--(7.75500,6.32284)--(7.98000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,6.12798)--(8.31750,6.12798)--(8.20500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.09250,6.12798)--(7.98000,6.32284)--(8.20500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,6.12798)--(8.54250,6.12798)--(8.43000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.31750,6.12798)--(8.20500,6.32284)--(8.43000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,6.12798)--(8.76750,6.12798)--(8.65500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.54250,6.12798)--(8.43000,6.32284)--(8.65500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,6.12798)--(8.99250,6.12798)--(8.88000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.76750,6.12798)--(8.65500,6.32284)--(8.88000,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,6.12798)--(9.21750,6.12798)--(9.10500,6.32284)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (8.99250,6.12798)--(8.88000,6.32284)--(9.10500,6.32284)--cycle;
\draw[black!75,line width=0.48pt] (7.41750,3.40000)--(7.53000,3.59486);
\draw[black!75,line width=0.48pt] (7.64250,3.40000)--(7.53000,3.59486);
\draw[black!75,line width=0.48pt] (10.11750,3.40000)--(10.00500,3.59486);
\draw[black!75,line width=0.48pt] (10.11750,3.40000)--(10.23000,3.59486);
\draw[black!75,line width=0.48pt] (10.11750,3.40000)--(10.34250,3.40000);
\draw[black!75,line width=0.48pt] (10.34250,3.40000)--(10.56750,3.40000);
\draw[black!75,line width=0.48pt] (10.56750,3.40000)--(10.79250,3.40000);
\draw[black!75,line width=0.48pt] (7.53000,3.59486)--(7.75500,3.59486);
\draw[black!75,line width=0.48pt] (7.75500,3.59486)--(7.98000,3.59486);
\draw[black!75,line width=0.48pt] (7.98000,3.59486)--(8.20500,3.59486);
\draw[black!75,line width=0.48pt] (8.20500,3.59486)--(8.43000,3.59486);
\draw[black!75,line width=0.48pt] (8.43000,3.59486)--(8.65500,3.59486);
\draw[black!75,line width=0.48pt] (8.65500,3.59486)--(8.88000,3.59486);
\draw[black!75,line width=0.48pt] (8.88000,3.59486)--(9.10500,3.59486);
\draw[black!75,line width=0.48pt] (9.10500,3.59486)--(9.33000,3.59486);
\draw[black!75,line width=0.48pt] (9.33000,3.59486)--(9.55500,3.59486);
\draw[black!75,line width=0.48pt] (9.55500,3.59486)--(9.78000,3.59486);
\draw[black!75,line width=0.48pt] (9.78000,3.59486)--(10.00500,3.59486);
\draw[black!75,line width=0.48pt] (10.00500,3.59486)--(10.11750,3.78971);
\draw[black!75,line width=0.48pt] (10.23000,3.59486)--(10.34250,3.78971);
\draw[black!75,line width=0.48pt] (10.11750,3.78971)--(10.23000,3.98457);
\draw[black!75,line width=0.48pt] (10.34250,3.78971)--(10.45500,3.98457);
\draw[black!75,line width=0.48pt] (7.08000,3.98457)--(7.19250,4.17942);
\draw[black!75,line width=0.48pt] (10.23000,3.98457)--(10.34250,4.17942);
\draw[black!75,line width=0.48pt] (7.19250,4.17942)--(7.08000,4.37428);
\draw[black!75,line width=0.48pt] (7.19250,4.17942)--(7.41750,4.17942);
\draw[black!75,line width=0.48pt] (7.41750,4.17942)--(7.64250,4.17942);
\draw[black!75,line width=0.48pt] (7.64250,4.17942)--(7.86750,4.17942);
\draw[black!75,line width=0.48pt] (7.86750,4.17942)--(8.09250,4.17942);
\draw[black!75,line width=0.48pt] (8.09250,4.17942)--(8.31750,4.17942);
\draw[black!75,line width=0.48pt] (8.31750,4.17942)--(8.54250,4.17942);
\draw[black!75,line width=0.48pt] (8.54250,4.17942)--(8.76750,4.17942);
\draw[black!75,line width=0.48pt] (8.76750,4.17942)--(8.99250,4.17942);
\draw[black!75,line width=0.48pt] (8.99250,4.17942)--(9.21750,4.17942);
\draw[black!75,line width=0.48pt] (9.21750,4.17942)--(9.44250,4.17942);
\draw[black!75,line width=0.48pt] (9.44250,4.17942)--(9.66750,4.17942);
\draw[black!75,line width=0.48pt] (9.66750,4.17942)--(9.89250,4.17942);
\draw[black!75,line width=0.48pt] (9.89250,4.17942)--(10.11750,4.17942);
\draw[black!75,line width=0.48pt] (10.11750,4.17942)--(10.34250,4.17942);
\draw[black!75,line width=0.48pt] (10.34250,4.17942)--(10.23000,4.37428);
\draw[black!75,line width=0.48pt] (7.08000,4.37428)--(6.96750,4.56913);
\draw[black!75,line width=0.48pt] (10.23000,4.37428)--(10.11750,4.56913);
\draw[black!75,line width=0.48pt] (6.96750,4.56913)--(6.85500,4.76399);
\draw[black!75,line width=0.48pt] (10.11750,4.56913)--(10.00500,4.76399);
\draw[black!75,line width=0.48pt] (6.85500,4.76399)--(6.74250,4.95885);
\draw[black!75,line width=0.48pt] (10.00500,4.76399)--(9.89250,4.95885);
\draw[black!75,line width=0.48pt] (6.74250,4.95885)--(6.63000,5.15370);
\draw[black!75,line width=0.48pt] (9.89250,4.95885)--(9.78000,5.15370);
\draw[black!75,line width=0.48pt] (6.63000,5.15370)--(6.51750,5.34856);
\draw[black!75,line width=0.48pt] (9.78000,5.15370)--(9.66750,5.34856);
\draw[black!75,line width=0.48pt] (6.51750,5.34856)--(6.40500,5.54341);
\draw[black!75,line width=0.48pt] (9.66750,5.34856)--(9.55500,5.54341);
\draw[black!75,line width=0.48pt] (6.40500,5.54341)--(6.29250,5.73827);
\draw[black!75,line width=0.48pt] (9.55500,5.54341)--(9.44250,5.73827);
\draw[black!75,line width=0.48pt] (6.29250,5.73827)--(6.18000,5.93312);
\draw[black!75,line width=0.48pt] (9.44250,5.73827)--(9.33000,5.93312);
\draw[black!75,line width=0.48pt] (6.18000,5.93312)--(6.06750,6.12798);
\draw[black!75,line width=0.48pt] (9.33000,5.93312)--(9.21750,6.12798);
\draw[black!75,line width=0.48pt] (6.06750,6.12798)--(5.95500,6.32284);
\draw[black!75,line width=0.48pt] (9.21750,6.12798)--(9.10500,6.32284);
\filldraw[draw=black,line width=0.24pt,fill=black] (7.41750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.64250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.86750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.09250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.31750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.54250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.76750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.99250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.21750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.44250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.66750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.89250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.11750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.34250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.56750,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.79250,3.40000) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.30500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.53000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.75500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.98000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.20500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.43000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.65500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.88000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.10500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.33000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.55500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.78000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.00500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.23000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.45500,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.68000,3.59486) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.19250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.41750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.64250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.86750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.09250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.31750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.54250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.76750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.99250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.21750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.44250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.66750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.89250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.11750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.34250,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.56750,3.78971) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.08000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.30500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.53000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.75500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.98000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.20500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.43000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.65500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.88000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.10500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.33000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.55500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.78000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.00500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.23000,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.45500,3.98457) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.96750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.19250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.41750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.64250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.86750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.09250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.31750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.54250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.76750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.99250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.21750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.44250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.66750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.89250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.11750,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.34250,4.17942) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.85500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.08000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.30500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.53000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.75500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.98000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.20500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.43000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.65500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.88000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.10500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.33000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.55500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.78000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.00500,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.23000,4.37428) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.74250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.96750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.19250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.41750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.64250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.86750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.09250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.31750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.54250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.76750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.99250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.21750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.44250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.66750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.89250,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (10.11750,4.56913) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.63000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.85500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.08000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.30500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.53000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.75500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.98000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.20500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.43000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.65500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.88000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.10500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.33000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.55500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.78000,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (10.00500,4.76399) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.51750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.74250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.96750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.19250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.41750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.64250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.86750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.09250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.31750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.54250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.76750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.99250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.21750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.44250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.66750,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.89250,4.95885) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.40500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.63000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.85500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.08000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.30500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.53000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.75500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.98000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.20500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.43000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.65500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.88000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.10500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.33000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.55500,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.78000,5.15370) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.29250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.51750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.74250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.96750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.19250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.41750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.64250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.86750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.09250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.31750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.54250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.76750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.99250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.21750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.44250,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.66750,5.34856) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.18000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.40500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.63000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.85500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.08000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.30500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.53000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.75500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.98000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.20500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.43000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.65500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.88000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.10500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.33000,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.55500,5.54341) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.06750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.29250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.51750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.74250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.96750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.19250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.41750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.64250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.86750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.09250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.31750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.54250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.76750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.99250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.21750,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.44250,5.73827) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.95500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.18000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.40500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.63000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.85500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.08000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.30500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.53000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.75500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.98000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.20500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.43000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.65500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.88000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.10500,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.33000,5.93312) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (5.84250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.06750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.29250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.51750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.74250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.96750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.19250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.41750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.64250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.86750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.09250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.31750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.54250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.76750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.99250,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (9.21750,6.12798) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.73000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (5.95500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.18000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.40500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (6.63000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (6.85500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.08000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.30500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.53000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (7.75500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (7.98000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.20500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.43000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (8.65500,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (8.88000,6.32284) circle[radius=0.023cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (9.10500,6.32284) circle[radius=0.023cm];
\end{scope}
\draw[black,line width=0.75pt,densely dashed] (7.41750,3.40000)--(10.79250,3.40000);
\draw[black,line width=0.75pt,densely dashed] (5.73000,6.32284)--(9.10500,6.32284);
\draw[black,line width=0.75pt,dash pattern=on 3pt off 1pt on 0.6pt off 1pt] (7.41750,3.40000)--(5.73000,6.32284);
\draw[black,line width=0.75pt,dash pattern=on 3pt off 1pt on 0.6pt off 1pt] (10.79250,3.40000)--(9.10500,6.32284);
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (9.17812,3.27334) {$p$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (7.34437,6.44949) {$p$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (6.42750,4.86142) {$q$};
\node[font=\scriptsize,fill=white,inner sep=0.4pt] at (10.09500,4.86142) {$q$};
\node[font=\small] at (8.260,3.03) {$ (H,V,D)=(1,3,11) $};
\draw[black!60,line width=0.6pt] (12.5,3.4)--(15.8,3.4)--(14.15,6.2578838324886465)--cycle;
\draw[black!12,line width=0.35pt] (14.70000,3.40000)--(13.60000,5.30526);
\draw[black!12,line width=0.35pt] (14.70000,5.30526)--(13.60000,3.40000);
\draw[black!12,line width=0.35pt] (13.05000,4.35263)--(15.25000,4.35263);
\draw[black!12,line width=0.35pt] (13.60000,3.40000)--(13.05000,4.35263);
\draw[black!12,line width=0.35pt] (15.25000,4.35263)--(14.70000,3.40000);
\draw[black!12,line width=0.35pt] (13.60000,5.30526)--(14.70000,5.30526);
\fill[black!55] (14.15000,5.87683) circle[radius=0.041cm];
\fill[black!55] (14.37000,5.49578) circle[radius=0.041cm];
\fill[black!55] (14.59000,5.11473) circle[radius=0.041cm];
\fill[black!55] (14.81000,4.73368) circle[radius=0.041cm];
\fill[black!55] (15.03000,4.35263) circle[radius=0.041cm];
\fill[black!55] (15.25000,3.97158) circle[radius=0.041cm];
\fill[black!55] (15.47000,3.59053) circle[radius=0.041cm];
\fill[black!55] (13.93000,5.49578) circle[radius=0.041cm];
\fill[black!55] (14.15000,5.11473) circle[radius=0.041cm];
\fill[black!55] (14.37000,4.73368) circle[radius=0.041cm];
\fill[black!55] (14.59000,4.35263) circle[radius=0.041cm];
\fill[black!55] (14.81000,3.97158) circle[radius=0.041cm];
\fill[black!55] (15.03000,3.59053) circle[radius=0.041cm];
\fill[black!55] (13.71000,5.11473) circle[radius=0.041cm];
\fill[black!55] (13.93000,4.73368) circle[radius=0.041cm];
\fill[black!55] (14.15000,4.35263) circle[radius=0.041cm];
\fill[black!55] (14.37000,3.97158) circle[radius=0.041cm];
\fill[black!55] (14.59000,3.59053) circle[radius=0.041cm];
\fill[black!55] (13.49000,4.73368) circle[radius=0.041cm];
\fill[black!55] (13.71000,4.35263) circle[radius=0.041cm];
\fill[black!55] (13.93000,3.97158) circle[radius=0.041cm];
\fill[black!55] (14.15000,3.59053) circle[radius=0.041cm];
\fill[black!55] (13.27000,4.35263) circle[radius=0.041cm];
\fill[black!55] (13.49000,3.97158) circle[radius=0.041cm];
\fill[black!55] (13.71000,3.59053) circle[radius=0.041cm];
\fill[black!55] (13.05000,3.97158) circle[radius=0.041cm];
\fill[black!55] (13.27000,3.59053) circle[radius=0.041cm];
\fill[black!55] (12.83000,3.59053) circle[radius=0.041cm];
\draw[black,fill=white,line width=0.85pt] (14.15000,4.35263) circle[radius=0.092cm];
\node[font=\scriptsize\bfseries,anchor=west,inner sep=1pt,fill=white] at (14.26000,4.35263) {(a)};
\draw[black,fill=white,line width=0.85pt] (14.37000,5.49578) circle[radius=0.092cm];
\node[font=\scriptsize\bfseries,anchor=west,inner sep=1pt,fill=white] at (14.48000,5.49578) {(b)};
\node[anchor=north,font=\scriptsize,inner sep=1pt] at (12.5,3.4) {$ H/L=1 $};
\node[anchor=north,font=\scriptsize,inner sep=1pt] at (15.8,3.4) {$ V/L=1 $};
\node[anchor=south,font=\scriptsize,inner sep=1pt] at (14.15,6.2578838324886465) {$ D/L=1 $};
\node[align=center,font=\small] at (14.15,2.87) {28 equal-weight points};
\node[align=center,font=\small] at (14.15,2.15) {$4L^2$ minimizers per dot};
\node[align=center,font=\small] at (14.15,1.34) {Odd sizes $L\to\infty$:\\uniform measure on the simplex};
\node[anchor=west,font=\small] at (0.2,2.52) {Interface detail from (a)};
\path[fill=rfH,fill opacity=1,draw=none] (1.60000,0.34000)--(2.17000,0.34000)--(1.88500,0.83363)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.60000,0.34000)--(1.31500,0.83363)--(1.88500,0.83363)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.17000,0.34000)--(2.74000,0.34000)--(2.45500,0.83363)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.17000,0.34000)--(1.88500,0.83363)--(2.45500,0.83363)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.74000,0.34000)--(3.31000,0.34000)--(3.02500,0.83363)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.74000,0.34000)--(2.45500,0.83363)--(3.02500,0.83363)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.31000,0.34000)--(3.88000,0.34000)--(3.59500,0.83363)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.31000,0.34000)--(3.02500,0.83363)--(3.59500,0.83363)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.31500,0.83363)--(1.88500,0.83363)--(1.60000,1.32727)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.31500,0.83363)--(1.03000,1.32727)--(1.60000,1.32727)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (1.88500,0.83363)--(2.45500,0.83363)--(2.17000,1.32727)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.88500,0.83363)--(1.60000,1.32727)--(2.17000,1.32727)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.45500,0.83363)--(3.02500,0.83363)--(2.74000,1.32727)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.45500,0.83363)--(2.17000,1.32727)--(2.74000,1.32727)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.02500,0.83363)--(3.59500,0.83363)--(3.31000,1.32727)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (3.02500,0.83363)--(2.74000,1.32727)--(3.31000,1.32727)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.03000,1.32727)--(1.60000,1.32727)--(1.31500,1.82090)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.03000,1.32727)--(0.74500,1.82090)--(1.31500,1.82090)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.60000,1.32727)--(2.17000,1.32727)--(1.88500,1.82090)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (1.60000,1.32727)--(1.31500,1.82090)--(1.88500,1.82090)--cycle;
\path[fill=rfH,fill opacity=1,draw=none] (2.17000,1.32727)--(2.74000,1.32727)--(2.45500,1.82090)--cycle;
\path[fill=rfV,fill opacity=1,draw=none] (2.17000,1.32727)--(1.88500,1.82090)--(2.45500,1.82090)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.74000,1.32727)--(3.31000,1.32727)--(3.02500,1.82090)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.74000,1.32727)--(2.45500,1.82090)--(3.02500,1.82090)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.74500,1.82090)--(1.31500,1.82090)--(1.03000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (0.74500,1.82090)--(0.46000,2.31454)--(1.03000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.31500,1.82090)--(1.88500,1.82090)--(1.60000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.31500,1.82090)--(1.03000,2.31454)--(1.60000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.88500,1.82090)--(2.45500,1.82090)--(2.17000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (1.88500,1.82090)--(1.60000,2.31454)--(2.17000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.45500,1.82090)--(3.02500,1.82090)--(2.74000,2.31454)--cycle;
\path[fill=rfD,fill opacity=1,draw=none] (2.45500,1.82090)--(2.17000,2.31454)--(2.74000,2.31454)--cycle;
\draw[black!22,line width=0.3pt] (1.60000,0.34000)--(2.17000,0.34000)--(1.88500,0.83363)--cycle;
\draw[rfH!65!black,line width=1.35pt] (1.60000,0.34000)--(2.17000,0.34000);
\draw[black!22,line width=0.3pt] (1.60000,0.34000)--(1.31500,0.83363)--(1.88500,0.83363)--cycle;
\draw[rfV!65!black,line width=1.35pt] (1.60000,0.34000)--(1.31500,0.83363);
\draw[black!22,line width=0.3pt] (2.17000,0.34000)--(2.74000,0.34000)--(2.45500,0.83363)--cycle;
\draw[rfH!65!black,line width=1.35pt] (2.17000,0.34000)--(2.74000,0.34000);
\draw[black!22,line width=0.3pt] (2.17000,0.34000)--(1.88500,0.83363)--(2.45500,0.83363)--cycle;
\draw[rfH!65!black,line width=1.35pt] (1.88500,0.83363)--(2.45500,0.83363);
\draw[black!22,line width=0.3pt] (2.74000,0.34000)--(3.31000,0.34000)--(3.02500,0.83363)--cycle;
\draw[rfH!65!black,line width=1.35pt] (2.74000,0.34000)--(3.31000,0.34000);
\draw[black!22,line width=0.3pt] (2.74000,0.34000)--(2.45500,0.83363)--(3.02500,0.83363)--cycle;
\draw[rfH!65!black,line width=1.35pt] (2.45500,0.83363)--(3.02500,0.83363);
\draw[black!22,line width=0.3pt] (3.31000,0.34000)--(3.88000,0.34000)--(3.59500,0.83363)--cycle;
\draw[rfD!65!black,line width=1.35pt] (3.31000,0.34000)--(3.59500,0.83363);
\draw[black!22,line width=0.3pt] (3.31000,0.34000)--(3.02500,0.83363)--(3.59500,0.83363)--cycle;
\draw[black!22,line width=0.3pt] (1.31500,0.83363)--(1.88500,0.83363)--(1.60000,1.32727)--cycle;
\draw[rfV!65!black,line width=1.35pt] (1.88500,0.83363)--(1.60000,1.32727);
\draw[black!22,line width=0.3pt] (1.31500,0.83363)--(1.03000,1.32727)--(1.60000,1.32727)--cycle;
\draw[rfV!65!black,line width=1.35pt] (1.31500,0.83363)--(1.03000,1.32727);
\draw[black!22,line width=0.3pt] (1.88500,0.83363)--(2.45500,0.83363)--(2.17000,1.32727)--cycle;
\draw[black!22,line width=0.3pt] (1.88500,0.83363)--(1.60000,1.32727)--(2.17000,1.32727)--cycle;
\draw[black!22,line width=0.3pt] (2.45500,0.83363)--(3.02500,0.83363)--(2.74000,1.32727)--cycle;
\draw[black!22,line width=0.3pt] (2.45500,0.83363)--(2.17000,1.32727)--(2.74000,1.32727)--cycle;
\draw[rfH!65!black,line width=1.35pt] (2.17000,1.32727)--(2.74000,1.32727);
\draw[black!22,line width=0.3pt] (3.02500,0.83363)--(3.59500,0.83363)--(3.31000,1.32727)--cycle;
\draw[rfD!65!black,line width=1.35pt] (3.02500,0.83363)--(3.31000,1.32727);
\draw[black!22,line width=0.3pt] (3.02500,0.83363)--(2.74000,1.32727)--(3.31000,1.32727)--cycle;
\draw[black!22,line width=0.3pt] (1.03000,1.32727)--(1.60000,1.32727)--(1.31500,1.82090)--cycle;
\draw[rfV!65!black,line width=1.35pt] (1.60000,1.32727)--(1.31500,1.82090);
\draw[black!22,line width=0.3pt] (1.03000,1.32727)--(0.74500,1.82090)--(1.31500,1.82090)--cycle;
\draw[rfV!65!black,line width=1.35pt] (1.03000,1.32727)--(0.74500,1.82090);
\draw[black!22,line width=0.3pt] (1.60000,1.32727)--(2.17000,1.32727)--(1.88500,1.82090)--cycle;
\draw[rfV!65!black,line width=1.35pt] (2.17000,1.32727)--(1.88500,1.82090);
\draw[black!22,line width=0.3pt] (1.60000,1.32727)--(1.31500,1.82090)--(1.88500,1.82090)--cycle;
\draw[black!22,line width=0.3pt] (2.17000,1.32727)--(2.74000,1.32727)--(2.45500,1.82090)--cycle;
\draw[black!22,line width=0.3pt] (2.17000,1.32727)--(1.88500,1.82090)--(2.45500,1.82090)--cycle;
\draw[black!22,line width=0.3pt] (2.74000,1.32727)--(3.31000,1.32727)--(3.02500,1.82090)--cycle;
\draw[rfD!65!black,line width=1.35pt] (2.74000,1.32727)--(3.02500,1.82090);
\draw[black!22,line width=0.3pt] (2.74000,1.32727)--(2.45500,1.82090)--(3.02500,1.82090)--cycle;
\draw[black!22,line width=0.3pt] (0.74500,1.82090)--(1.31500,1.82090)--(1.03000,2.31454)--cycle;
\draw[rfD!65!black,line width=1.35pt] (0.74500,1.82090)--(1.03000,2.31454);
\draw[black!22,line width=0.3pt] (0.74500,1.82090)--(0.46000,2.31454)--(1.03000,2.31454)--cycle;
\draw[black!22,line width=0.3pt] (1.31500,1.82090)--(1.88500,1.82090)--(1.60000,2.31454)--cycle;
\draw[rfD!65!black,line width=1.35pt] (1.31500,1.82090)--(1.60000,2.31454);
\draw[black!22,line width=0.3pt] (1.31500,1.82090)--(1.03000,2.31454)--(1.60000,2.31454)--cycle;
\draw[black!22,line width=0.3pt] (1.88500,1.82090)--(2.45500,1.82090)--(2.17000,2.31454)--cycle;
\draw[rfD!65!black,line width=1.35pt] (1.88500,1.82090)--(2.17000,2.31454);
\draw[black!22,line width=0.3pt] (1.88500,1.82090)--(1.60000,2.31454)--(2.17000,2.31454)--cycle;
\draw[black!22,line width=0.3pt] (2.45500,1.82090)--(3.02500,1.82090)--(2.74000,2.31454)--cycle;
\draw[rfD!65!black,line width=1.35pt] (2.45500,1.82090)--(2.74000,2.31454);
\draw[black!22,line width=0.3pt] (2.45500,1.82090)--(2.17000,2.31454)--(2.74000,2.31454)--cycle;
\filldraw[draw=black,line width=0.24pt,fill=black] (1.60000,0.34000) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.17000,0.34000) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.74000,0.34000) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.31000,0.34000) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.88000,0.34000) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.31500,0.83363) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.88500,0.83363) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.45500,0.83363) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.02500,0.83363) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.59500,0.83363) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.03000,1.32727) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.60000,1.32727) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.17000,1.32727) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.74000,1.32727) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (3.31000,1.32727) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (0.74500,1.82090) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.31500,1.82090) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.88500,1.82090) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.45500,1.82090) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (3.02500,1.82090) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (0.46000,2.31454) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (1.03000,2.31454) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (1.60000,2.31454) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=black] (2.17000,2.31454) circle[radius=0.045cm];
\filldraw[draw=black,line width=0.24pt,fill=white] (2.74000,2.31454) circle[radius=0.045cm];
\node[align=center] at (8.35,2.50) {Same minimum interface length:\\$4L$};
\node[anchor=west,font=\small] at (5.72,1.92) {Triangle color = equal-bond direction};
\fill[rfH] (5.770,1.02) rectangle (6.370,1.54);
\draw[black,line width=1pt] (5.84000,1.28000)--(6.30000,1.28000);
\node[anchor=west,inner sep=3pt] at (6.370,1.28) {$ H $};
\fill[rfV] (7.570,1.02) rectangle (8.170,1.54);
\draw[black,line width=1pt] (7.98500,1.08081)--(7.75500,1.47919);
\node[anchor=west,inner sep=3pt] at (8.170,1.28) {$ V $};
\fill[rfD] (9.370,1.02) rectangle (9.970,1.54);
\draw[black,line width=1pt] (9.55500,1.08081)--(9.78500,1.47919);
\node[anchor=west,inner sep=3pt] at (9.970,1.28) {$ D $};
\filldraw[black] (5.99,0.65) circle[radius=0.055cm];
\node[anchor=west] at (6.12,0.65) {$s=+1$};
\filldraw[draw=black,fill=white,line width=0.6pt] (7.85,0.65) circle[radius=0.055cm];
\node[anchor=west] at (7.98,0.65) {$s=-1$};
\draw[black!75,line width=0.6pt] (9.53,0.65)--(10.00,0.65);
\node[anchor=west] at (10.06,0.65) {interface};
\node[anchor=west,font=\scriptsize,align=left] at (5.72,0.14) {Matching $p$ and $q$ edges are identified;\\pale strips show periodic continuation.};
\end{tikzpicture}
\endgroup
\caption{Different stripe proportions at the same minimum energy.
(a),(b) Exact $L=15$ periodic spin states. Filled/open sites show the spins;
triangle colors indicate the direction of the unique equal-spin bond.
The per-line equal-bond counts are $(H,V,D)$; their ratios $(H,V,D)/L$
are the fractions of triangles with horizontal, vertical, and diagonal equal bonds.
The enlarged box is an excerpt of (a), with equal bonds emphasized.
Matching boundary letters denote identified edges; pale strips show periodic continuation.
Both configurations are ground states of the nearest-neighbor model ($J_2=0$).
Among these ground states, they minimize the second-neighbor energy, with total
interface length $W=4L=60$. Each unit of interface costs $2J_2$, giving an
energy $8J_2L$ above the uniform-stripe bulk reference. A uniform stripe
cannot itself satisfy these odd periodic boundaries.
(c) All positive odd triples $H+V+D=L$, plotted as orientation fractions;
rings mark (a),(b). Each point represents $4L^2$ selected states and hence
has equal weight in the uniform ensemble of all such states. As odd
$L\to\infty$, the fraction distribution approaches the uniform distribution
on the simplex.}
\label{fig:j2states}
\end{figure*}

